Comparing methods addressing multi-collinearity when developing prediction models

Clinical prediction models are developed widely across medical disciplines. When predictors in such models are highly collinear, unexpected or spurious predictor-outcome associations may occur, thereby potentially reducing face-validity and explainability of the prediction model. Collinearity can be dealt with by exclusion of collinear predictors, but when there is no a priori motivation (besides collinearity) to include or exclude specific predictors, such an approach is arbitrary and possibly inappropriate. We compare different methods to address collinearity, including shrinkage, dimensionality reduction, and constrained optimization. The effectiveness of these methods is illustrated via simulations. In the conducted simulations, no effect of collinearity was observed on predictive outcomes. However, a negative effect of collinearity on the stability of predictor selection was found, affecting all compared methods, but in particular methods that perform strong predictor selection (e.g., Lasso).}

==> (inline-0) <==
\begin{tabular}{l|ccccccccc} 
\EndTableHeader \\ 
Subm.L.Dm&&\multicolumn{1}{E}{-0.28}&&&&&&&\\ 
Subm.R.Dm&&\multicolumn{1}{E}{-0.29}&\multicolumn{1}{E}{0.89}&&&&&&\\ 
Parotid.L.Dm&&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.77}&&&&&\\ 
Parotid.R.Dm&&\multicolumn{1}{E}{-0.30}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.78}&&&&\\ 
XER.BSL.1&&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{0.08}&\multicolumn{1}{E}{0.00}&&&\\ 
XER.BSL.2&&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.03}&&\\ 
\midrule&\textcolor{white}{.}&\rotatebox{270}{{AGE}}&\rotatebox{270}{{Subm.L.Dm}}&\rotatebox{270}{{Subm.R.Dm}}&\rotatebox{270}{{Parotid.L.Dm}}&\rotatebox{270}{{Parotid.R.Dm}}&\rotatebox{270}{{XER.BSL.1}}
\end{tabular} }
\end{minipage}
\hfill
\begin{minipage}{.58\textwidth}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccccccccccccccc} 
\EndTableHeader \\ 
Subm.L.Dm&&\multicolumn{1}{E}{-0.25}&&&&&&&&&&&&&\\ 
Subm.R.Dm&&\multicolumn{1}{E}{-0.27}&\multicolumn{1}{E}{0.88}&&&&&&&&&&&&\\ 
Parotid.L.Dm&&\multicolumn{1}{E}{-0.26}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.72}&&&&&&&&&&&\\ 
Parotid.R.Dm&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.74}&&&&&&&&&&\\ 
PCM.Sup.Dm&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.81}&&&&&&&&&\\ 
PCM.Med.Dm&&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.79}&&&&&&&&\\ 
PCM.Inf.Dm&&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{-0.13}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{-0.12}&\multicolumn{1}{E}{-0.35}&\multicolumn{1}{E}{0.11}&&&&&&&\\ 
Supraglottic.Dm&&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{0.36}&\multicolumn{1}{E}{0.38}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.69}&&&&&&\\ 
OralCavity.Ext.Dm&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{-0.40}&\multicolumn{1}{E}{0.07}&&&&&\\ 
GlotticArea.Dm&&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{-0.33}&\multicolumn{1}{E}{-0.34}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{-0.56}&\multicolumn{1}{E}{-0.16}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{-0.60}&&&&\\ 
DYSFAGIE.BSL.1&&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.28}&\multicolumn{1}{E}{-0.12}&&&\\ 
DYSFAGIE.BSL.2&&\multicolumn{1}{E}{-0.09}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{-0.10}&&\\ 
\midrule&\textcolor{white}{.}&\rotatebox{270}{{AGE}}&\rotatebox{270}{{Subm.L.Dm}}&\rotatebox{270}{{Subm.R.Dm}}&\rotatebox{270}{{Parotid.L.Dm}}&\rotatebox{270}{{Parotid.R.Dm}}&\rotatebox{270}{{PCM.Sup.Dm}}&\rotatebox{270}{{PCM.Med.Dm}}&\rotatebox{270}{{PCM.Inf.Dm}}&\rotatebox{270}{{Supraglottic.Dm}}&\rotatebox{270}{{OralCavity.Ext.Dm}}&\rotatebox{270}{{GlotticArea.Dm}}&\rotatebox{270}{{DYSFAGIE.BSL.1}}
\end{tabular}
\begin{tabular}{l|ccccccccccccccccccccc} 
\EndTableHeader \\ 
Subm.L.Dm&&\multicolumn{1}{E}{-0.28}&&&&&&&&&&&&&&&&&&&\\ 
Subm.L.V10&&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{0.94}&&&&&&&&&&&&&&&&&&\\ 
Subm.L.V30&&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.97}&&&&&&&&&&&&&&&&&\\ 
Subm.L.V50&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.85}&&&&&&&&&&&&&&&&\\ 
Subm.R.Dm&&\multicolumn{1}{E}{-0.29}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.83}&&&&&&&&&&&&&&&\\ 
Subm.R.V10&&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.96}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.94}&&&&&&&&&&&&&&\\ 
Subm.R.V30&&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.96}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.99}&&&&&&&&&&&&&\\ 
Subm.R.V50&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.82}&&&&&&&&&&&&\\ 
Parotid.L.Dm&&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.74}&&&&&&&&&&&\\ 
Parotid.L.V10&&\multicolumn{1}{E}{-0.29}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.93}&&&&&&&&&&\\ 
Parotid.L.V30&&\multicolumn{1}{E}{-0.30}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.70}&\multicolumn{1}{E}{0.98}&\multicolumn{1}{E}{0.89}&&&&&&&&&\\ 
Parotid.L.V50&&\multicolumn{1}{E}{-0.29}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.52}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.55}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.90}&&&&&&&&\\ 
Parotid.R.Dm&&\multicolumn{1}{E}{-0.30}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.70}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.62}&&&&&&&\\ 
Parotid.R.V10&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.92}&&&&&&\\ 
Parotid.R.V30&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.98}&\multicolumn{1}{E}{0.87}&&&&&\\ 
Parotid.R.V50&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.52}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.89}&&&&\\ 
XER.BSL.1&&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.09}&\multicolumn{1}{E}{0.08}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{0.00}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{-0.04}&&&\\ 
XER.BSL.2&&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.05}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{-0.09}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{-0.05}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{-0.05}&\multicolumn{1}{E}{-0.03}&&\\ 
\midrule&\textcolor{white}{.}&\rotatebox{270}{{AGE}}&\rotatebox{270}{{Subm.L.Dm}}&\rotatebox{270}{{Subm.L.V10}}&\rotatebox{270}{{Subm.L.V30}}&\rotatebox{270}{{Subm.L.V50}}&\rotatebox{270}{{Subm.R.Dm}}&\rotatebox{270}{{Subm.R.V10}}&\rotatebox{270}{{Subm.R.V30}}&\rotatebox{270}{{Subm.R.V50}}&\rotatebox{270}{{Parotid.L.Dm}}&\rotatebox{270}{{Parotid.L.V10}}&\rotatebox{270}{{Parotid.L.V30}}&\rotatebox{270}{{Parotid.L.V50}}&\rotatebox{270}{{Parotid.R.Dm}}&\rotatebox{270}{{Parotid.R.V10}}&\rotatebox{270}{{Parotid.R.V30}}&\rotatebox{270}{{Parotid.R.V50}}&\rotatebox{270}{{XER.BSL.1}}
\end{tabular}
\begin{tabular}{l|ccccccccccccccccccccccccccccccccccccccccccccc} 
\EndTableHeader \\ 
Subm.L.Dm&&\multicolumn{1}{E}{-0.25}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.L.V10&&\multicolumn{1}{E}{-0.22}&\multicolumn{1}{E}{0.93}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.L.V30&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.96}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.L.V50&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.85}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.R.Dm&&\multicolumn{1}{E}{-0.27}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.81}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.R.V10&&\multicolumn{1}{E}{-0.22}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.97}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.93}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.R.V30&&\multicolumn{1}{E}{-0.22}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.96}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.98}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Subm.R.V50&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.83}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.L.Dm&&\multicolumn{1}{E}{-0.26}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.70}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.L.V10&&\multicolumn{1}{E}{-0.26}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.92}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.L.V30&&\multicolumn{1}{E}{-0.26}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.98}&\multicolumn{1}{E}{0.87}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.L.V50&&\multicolumn{1}{E}{-0.21}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.49}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.90}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.R.Dm&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.56}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.R.V10&&\multicolumn{1}{E}{-0.27}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.56}&\multicolumn{1}{E}{0.92}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.R.V30&&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.59}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.55}&\multicolumn{1}{E}{0.98}&\multicolumn{1}{E}{0.86}&&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
Parotid.R.V50&&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{0.45}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.41}&\multicolumn{1}{E}{0.45}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{0.45}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.53}&\multicolumn{1}{E}{0.53}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.90}&&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Sup.Dm&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.59}&&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Sup.V10&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.70}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.90}&&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Sup.V30&&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.56}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.97}&\multicolumn{1}{E}{0.94}&&&&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Sup.V50&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.56}&\multicolumn{1}{E}{0.70}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.83}&&&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Med.Dm&&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.70}&\multicolumn{1}{E}{0.53}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.81}&\multicolumn{1}{E}{0.63}&&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Med.V10&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.44}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.42}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.53}&\multicolumn{1}{E}{0.88}&&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Med.V30&&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.92}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.92}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.57}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.94}&&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Med.V50&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{0.49}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.76}&&&&&&&&&&&&&&&&&&&&\\ 
PCM.Inf.Dm&&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{-0.12}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{-0.14}&\multicolumn{1}{E}{-0.13}&\multicolumn{1}{E}{-0.13}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{-0.13}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{-0.18}&\multicolumn{1}{E}{-0.03}&\multicolumn{1}{E}{-0.05}&\multicolumn{1}{E}{-0.12}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.35}&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{-0.35}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.20}&&&&&&&&&&&&&&&&&&&\\ 
PCM.Inf.V10&&\multicolumn{1}{E}{-0.00}&\multicolumn{1}{E}{0.22}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.08}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{-0.00}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.01}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.26}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.38}&&&&&&&&&&&&&&&&&&\\ 
PCM.Inf.V30&&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.09}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{-0.00}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.08}&\multicolumn{1}{E}{-0.14}&\multicolumn{1}{E}{-0.09}&\multicolumn{1}{E}{-0.10}&\multicolumn{1}{E}{-0.15}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.08}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.26}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.50}&&&&&&&&&&&&&&&&&\\ 
PCM.Inf.V50&&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{-0.21}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.15}&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{-0.21}&\multicolumn{1}{E}{-0.20}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{-0.13}&\multicolumn{1}{E}{-0.12}&\multicolumn{1}{E}{-0.20}&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{-0.13}&\multicolumn{1}{E}{-0.15}&\multicolumn{1}{E}{-0.41}&\multicolumn{1}{E}{-0.29}&\multicolumn{1}{E}{-0.34}&\multicolumn{1}{E}{-0.42}&\multicolumn{1}{E}{0.01}&\multicolumn{1}{E}{-0.14}&\multicolumn{1}{E}{-0.09}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.63}&&&&&&&&&&&&&&&&\\ 
Supraglottic.Dm&&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{0.36}&\multicolumn{1}{E}{0.36}&\multicolumn{1}{E}{0.38}&\multicolumn{1}{E}{0.29}&\multicolumn{1}{E}{0.38}&\multicolumn{1}{E}{0.36}&\multicolumn{1}{E}{0.36}&\multicolumn{1}{E}{0.33}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.30}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{0.26}&\multicolumn{1}{E}{0.30}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.42}&\multicolumn{1}{E}{0.49}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.38}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{0.61}&&&&&&&&&&&&&&&\\ 
Supraglottic.V10&&\multicolumn{1}{E}{-0.15}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.55}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.45}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{0.32}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.41}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.31}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{0.29}&\multicolumn{1}{E}{0.67}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.34}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{0.57}&&&&&&&&&&&&&&\\ 
Supraglottic.V30&&\multicolumn{1}{E}{-0.10}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.52}&\multicolumn{1}{E}{0.41}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.44}&\multicolumn{1}{E}{0.40}&\multicolumn{1}{E}{0.41}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.28}&\multicolumn{1}{E}{0.42}&\multicolumn{1}{E}{0.42}&\multicolumn{1}{E}{0.44}&\multicolumn{1}{E}{0.30}&\multicolumn{1}{E}{0.30}&\multicolumn{1}{E}{0.39}&\multicolumn{1}{E}{0.35}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.56}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.34}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.70}&&&&&&&&&&&&&\\ 
Supraglottic.V50&&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{0.07}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{0.44}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.28}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.57}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.92}&\multicolumn{1}{E}{0.31}&\multicolumn{1}{E}{0.66}&&&&&&&&&&&&\\ 
OralCavity.Ext.Dm&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.79}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.92}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{-0.40}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{-0.17}&\multicolumn{1}{E}{-0.47}&\multicolumn{1}{E}{0.07}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{-0.09}&&&&&&&&&&&\\ 
OralCavity.Ext.V10&&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.88}&\multicolumn{1}{E}{0.71}&\multicolumn{1}{E}{0.52}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.91}&\multicolumn{1}{E}{0.99}&\multicolumn{1}{E}{0.94}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.64}&\multicolumn{1}{E}{-0.27}&\multicolumn{1}{E}{0.01}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.37}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{0.89}&&&&&&&&&&\\ 
OralCavity.Ext.V30&&\multicolumn{1}{E}{-0.26}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.77}&\multicolumn{1}{E}{0.75}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.83}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.86}&\multicolumn{1}{E}{0.74}&\multicolumn{1}{E}{0.60}&\multicolumn{1}{E}{0.78}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.85}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.72}&\multicolumn{1}{E}{0.73}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{-0.37}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{-0.16}&\multicolumn{1}{E}{-0.44}&\multicolumn{1}{E}{0.07}&\multicolumn{1}{E}{0.44}&\multicolumn{1}{E}{0.26}&\multicolumn{1}{E}{-0.09}&\multicolumn{1}{E}{0.97}&\multicolumn{1}{E}{0.88}&&&&&&&&&\\ 
OralCavity.Ext.V50&&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.49}&\multicolumn{1}{E}{0.47}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.66}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.68}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.59}&\multicolumn{1}{E}{0.80}&\multicolumn{1}{E}{0.58}&\multicolumn{1}{E}{0.70}&\multicolumn{1}{E}{0.84}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.45}&\multicolumn{1}{E}{-0.45}&\multicolumn{1}{E}{0.01}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.54}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{0.90}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{0.83}&&&&&&&&\\ 
GlotticArea.Dm&&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{-0.33}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{-0.24}&\multicolumn{1}{E}{-0.36}&\multicolumn{1}{E}{-0.34}&\multicolumn{1}{E}{-0.33}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{-0.34}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{-0.39}&\multicolumn{1}{E}{-0.22}&\multicolumn{1}{E}{-0.21}&\multicolumn{1}{E}{-0.31}&\multicolumn{1}{E}{-0.39}&\multicolumn{1}{E}{-0.23}&\multicolumn{1}{E}{-0.22}&\multicolumn{1}{E}{-0.56}&\multicolumn{1}{E}{-0.44}&\multicolumn{1}{E}{-0.49}&\multicolumn{1}{E}{-0.55}&\multicolumn{1}{E}{-0.16}&\multicolumn{1}{E}{-0.28}&\multicolumn{1}{E}{-0.22}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.34}&\multicolumn{1}{E}{0.65}&\multicolumn{1}{E}{0.87}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.31}&\multicolumn{1}{E}{0.61}&\multicolumn{1}{E}{-0.60}&\multicolumn{1}{E}{-0.47}&\multicolumn{1}{E}{-0.57}&\multicolumn{1}{E}{-0.61}&&&&&&&\\ 
GlotticArea.V10&&\multicolumn{1}{E}{0.01}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{0.08}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{-0.05}&\multicolumn{1}{E}{0.11}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{-0.03}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{0.36}&\multicolumn{1}{E}{0.95}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.35}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.43}&\multicolumn{1}{E}{0.22}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{-0.03}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{-0.00}&\multicolumn{1}{E}{0.37}&&&&&&\\ 
GlotticArea.V30&&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{-0.03}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{-0.07}&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{-0.03}&\multicolumn{1}{E}{-0.10}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{-0.00}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{-0.08}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.16}&\multicolumn{1}{E}{-0.16}&\multicolumn{1}{E}{-0.16}&\multicolumn{1}{E}{0.09}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.63}&\multicolumn{1}{E}{0.55}&\multicolumn{1}{E}{0.76}&\multicolumn{1}{E}{0.51}&\multicolumn{1}{E}{0.50}&\multicolumn{1}{E}{0.29}&\multicolumn{1}{E}{0.54}&\multicolumn{1}{E}{0.46}&\multicolumn{1}{E}{-0.20}&\multicolumn{1}{E}{-0.18}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{0.69}&\multicolumn{1}{E}{0.59}&&&&&\\ 
GlotticArea.V50&&\multicolumn{1}{E}{0.16}&\multicolumn{1}{E}{-0.38}&\multicolumn{1}{E}{-0.35}&\multicolumn{1}{E}{-0.30}&\multicolumn{1}{E}{-0.42}&\multicolumn{1}{E}{-0.37}&\multicolumn{1}{E}{-0.36}&\multicolumn{1}{E}{-0.34}&\multicolumn{1}{E}{-0.39}&\multicolumn{1}{E}{-0.32}&\multicolumn{1}{E}{-0.40}&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{-0.21}&\multicolumn{1}{E}{-0.34}&\multicolumn{1}{E}{-0.39}&\multicolumn{1}{E}{-0.26}&\multicolumn{1}{E}{-0.25}&\multicolumn{1}{E}{-0.57}&\multicolumn{1}{E}{-0.44}&\multicolumn{1}{E}{-0.49}&\multicolumn{1}{E}{-0.56}&\multicolumn{1}{E}{-0.19}&\multicolumn{1}{E}{-0.32}&\multicolumn{1}{E}{-0.27}&\multicolumn{1}{E}{-0.10}&\multicolumn{1}{E}{0.82}&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{0.52}&\multicolumn{1}{E}{0.89}&\multicolumn{1}{E}{0.48}&\multicolumn{1}{E}{-0.11}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.62}&\multicolumn{1}{E}{-0.62}&\multicolumn{1}{E}{-0.47}&\multicolumn{1}{E}{-0.59}&\multicolumn{1}{E}{-0.64}&\multicolumn{1}{E}{0.93}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.49}&&&&\\ 
DYSFAGIE.BSL.1&&\multicolumn{1}{E}{-0.04}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.27}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.22}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{0.24}&\multicolumn{1}{E}{0.22}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{-0.06}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{-0.10}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{0.28}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.26}&\multicolumn{1}{E}{0.28}&\multicolumn{1}{E}{-0.12}&\multicolumn{1}{E}{0.05}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{-0.13}&&&\\ 
DYSFAGIE.BSL.2&&\multicolumn{1}{E}{-0.09}&\multicolumn{1}{E}{0.18}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.19}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.25}&\multicolumn{1}{E}{0.23}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.26}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.17}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.20}&\multicolumn{1}{E}{0.12}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{0.06}&\multicolumn{1}{E}{0.04}&\multicolumn{1}{E}{0.13}&\multicolumn{1}{E}{0.09}&\multicolumn{1}{E}{0.10}&\multicolumn{1}{E}{0.14}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.15}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{0.21}&\multicolumn{1}{E}{-0.01}&\multicolumn{1}{E}{0.03}&\multicolumn{1}{E}{0.02}&\multicolumn{1}{E}{-0.02}&\multicolumn{1}{E}{-0.10}&&\\ 
\midrule&\textcolor{white}{.}&\rotatebox{270}{{AGE}}&\rotatebox{270}{{Subm.L.Dm}}&\rotatebox{270}{{Subm.L.V10}}&\rotatebox{270}{{Subm.L.V30}}&\rotatebox{270}{{Subm.L.V50}}&\rotatebox{270}{{Subm.R.Dm}}&\rotatebox{270}{{Subm.R.V10}}&\rotatebox{270}{{Subm.R.V30}}&\rotatebox{270}{{Subm.R.V50}}&\rotatebox{270}{{Parotid.L.Dm}}&\rotatebox{270}{{Parotid.L.V10}}&\rotatebox{270}{{Parotid.L.V30}}&\rotatebox{270}{{Parotid.L.V50}}&\rotatebox{270}{{Parotid.R.Dm}}&\rotatebox{270}{{Parotid.R.V10}}&\rotatebox{270}{{Parotid.R.V30}}&\rotatebox{270}{{Parotid.R.V50}}&\rotatebox{270}{{PCM.Sup.Dm}}&\rotatebox{270}{{PCM.Sup.V10}}&\rotatebox{270}{{PCM.Sup.V30}}&\rotatebox{270}{{PCM.Sup.V50}}&\rotatebox{270}{{PCM.Med.Dm}}&\rotatebox{270}{{PCM.Med.V10}}&\rotatebox{270}{{PCM.Med.V30}}&\rotatebox{270}{{PCM.Med.V50}}&\rotatebox{270}{{PCM.Inf.Dm}}&\rotatebox{270}{{PCM.Inf.V10}}&\rotatebox{270}{{PCM.Inf.V30}}&\rotatebox{270}{{PCM.Inf.V50}}&\rotatebox{270}{{Supraglottic.Dm}}&\rotatebox{270}{{Supraglottic.V10}}&\rotatebox{270}{{Supraglottic.V30}}&\rotatebox{270}{{Supraglottic.V50}}&\rotatebox{270}{{OralCavity.Ext.Dm}}&\rotatebox{270}{{OralCavity.Ext.V10}}&\rotatebox{270}{{OralCavity.Ext.V30}}&\rotatebox{270}{{OralCavity.Ext.V50}}&\rotatebox{270}{{GlotticArea.Dm}}&\rotatebox{270}{{GlotticArea.V10}}&\rotatebox{270}{{GlotticArea.V30}}&\rotatebox{270}{{GlotticArea.V50}}&\rotatebox{270}{{DYSFAGIE.BSL.1}}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-0.13&$^{(-0.71, 0.00)}$&-0.01&$^{(0.00, 0.00)}$&-0.01&$^{(-0.09, 0.00)}$&0.00&$^{(0.00, 0.00)}$&-0.04&$^{(-0.66, 0.00)}$&-0.03&$^{(-0.42, 0.00)}$&-0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&1.48&$^{(1.10, 2.04)}$&1.24&$^{(0.94, 1.52)}$&1.20&$^{(0.93, 1.56)}$&1.20&$^{(0.94, 1.50)}$&1.38&$^{(1.06, 2.04)}$&1.37&$^{(1.06, 1.94)}$&1.20&$^{(0.83, 1.55)}$&1.36&$^{(1.09, 1.63)}$\\
\negprop&0.16&$^{(0.00, 0.50)}$&0.01&$^{(0.00, 0.00)}$&0.01&$^{(0.00, 0.25)}$&0.00&$^{(0.00, 0.00)}$&0.04&$^{(0.00, 0.50)}$&0.03&$^{(0.00, 0.25)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.83&$^{(0.50, 1.00)}$&0.86&$^{(0.50, 1.00)}$&0.99&$^{(0.75, 1.00)}$&0.96&$^{(0.75, 1.00)}$&0.96&$^{(0.50, 1.00)}$&0.96&$^{(0.75, 1.00)}$&1.00&$^{(1.00, 1.00)}$&0.84&$^{(0.50, 1.00)}$\\
\midrule Intercept&-1.32&$^{(-1.58, -1.12)}$&-1.27&$^{(-1.53, -1.07)}$&-1.26&$^{(-1.52, -1.08)}$&-1.26&$^{(-1.50, -1.09)}$&-1.32&$^{(-1.58, -1.12)}$&-1.32&$^{(-1.57, -1.12)}$&-1.27&$^{(-1.52, -1.06)}$&-1.32&$^{(-1.58, -1.12)}$\\
AGE&-0.05&$^{(-0.25, 0.15)}$&-0.04&$^{(-0.23, 0.10)}$&-0.05&$^{(-0.22, 0.11)}$&-0.04&$^{(-0.21, 0.10)}$&-0.05&$^{(-0.26, 0.14)}$&-0.05&$^{(-0.26, 0.15)}$&-0.06&$^{(-0.23, 0.12)}$&-0.05&$^{(-0.25, 0.14)}$\\
Subm.L.Dm&0.19&$^{(-0.51, 0.82)}$&0.21&$^{(-0.00, 0.72)}$&0.24&$^{(-0.00, 0.39)}$&0.22&$^{(0.00, 0.55)}$&0.28&$^{(-0.36, 0.63)}$&0.28&$^{(-0.36, 0.44)}$&0.26&$^{(0.09, 0.40)}$&0.23&$^{(0.00, 0.81)}$\\
Subm.R.Dm&0.38&$^{(-0.35, 1.00)}$&0.34&$^{(-0.00, 0.86)}$&0.31&$^{(0.05, 0.68)}$&0.32&$^{(0.01, 0.81)}$&0.38&$^{(-0.00, 0.85)}$&0.37&$^{(-0.08, 0.85)}$&0.30&$^{(0.10, 0.58)}$&0.36&$^{(0.00, 0.94)}$\\
Parotid.L.Dm&0.39&$^{(-0.09, 0.95)}$&0.33&$^{(0.00, 0.77)}$&0.31&$^{(0.08, 0.67)}$&0.32&$^{(0.02, 0.70)}$&0.34&$^{(0.01, 0.82)}$&0.33&$^{(0.00, 0.80)}$&0.31&$^{(0.08, 0.56)}$&0.37&$^{(0.00, 0.78)}$\\
Parotid.R.Dm&0.40&$^{(-0.18, 0.91)}$&0.35&$^{(-0.00, 0.78)}$&0.33&$^{(0.08, 0.58)}$&0.34&$^{(0.01, 0.63)}$&0.35&$^{(-0.08, 0.74)}$&0.36&$^{(0.10, 0.74)}$&0.33&$^{(0.06, 0.67)}$&0.40&$^{(0.00, 0.81)}$\\
XER.BSL.2&0.25&$^{(0.02, 0.47)}$&0.18&$^{(-0.01, 0.43)}$&0.19&$^{(0.01, 0.39)}$&0.19&$^{(0.01, 0.39)}$&0.24&$^{(0.02, 0.46)}$&0.24&$^{(0.02, 0.45)}$&0.18&$^{(0.02, 0.35)}$&0.25&$^{(0.02, 0.47)}$\\
XER.BSL.3&0.13&$^{(-0.04, 0.30)}$&0.08&$^{(-0.01, 0.26)}$&0.09&$^{(-0.03, 0.26)}$&0.08&$^{(-0.03, 0.24)}$&0.12&$^{(-0.04, 0.29)}$&0.12&$^{(-0.05, 0.30)}$&0.09&$^{(-0.05, 0.27)}$&0.13&$^{(-0.04, 0.30)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-0.65&$^{(-3.03, 0.00)}$&0.00&$^{(0.00, 0.00)}$&-0.01&$^{(-0.15, 0.00)}$&0.00&$^{(0.00, 0.00)}$&-0.30&$^{(-3.76, 0.00)}$&-0.34&$^{(-3.66, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&2.08&$^{(1.17, 3.74)}$&1.27&$^{(0.97, 1.65)}$&1.27&$^{(1.00, 1.64)}$&1.26&$^{(1.00, 1.63)}$&1.74&$^{(1.15, 5.87)}$&1.78&$^{(1.15, 5.81)}$&1.28&$^{(0.99, 1.68)}$&1.43&$^{(1.13, 1.84)}$\\
\negprop&0.28&$^{(0.00, 0.50)}$&0.00&$^{(0.00, 0.00)}$&0.01&$^{(0.00, 0.25)}$&0.00&$^{(0.00, 0.00)}$&0.06&$^{(0.00, 0.50)}$&0.08&$^{(0.00, 0.50)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.71&$^{(0.50, 1.00)}$&0.85&$^{(0.50, 1.00)}$&0.99&$^{(0.75, 1.00)}$&0.97&$^{(0.75, 1.00)}$&0.93&$^{(0.50, 1.00)}$&0.92&$^{(0.50, 1.00)}$&1.00&$^{(1.00, 1.00)}$&0.70&$^{(0.50, 1.00)}$\\
\midrule Intercept&-1.35&$^{(-1.56, -1.04)}$&-1.28&$^{(-1.49, -1.02)}$&-1.28&$^{(-1.48, -1.01)}$&-1.28&$^{(-1.48, -1.01)}$&-1.34&$^{(-1.56, -1.04)}$&-1.34&$^{(-1.56, -1.04)}$&-1.29&$^{(-1.53, -1.01)}$&-1.34&$^{(-1.56, -1.04)}$\\
AGE&0.02&$^{(-0.77, 0.85)}$&-0.01&$^{(-0.16, 0.09)}$&-0.01&$^{(-0.20, 0.14)}$&-0.01&$^{(-0.18, 0.14)}$&0.04&$^{(-0.67, 1.22)}$&0.04&$^{(-0.73, 1.19)}$&-0.00&$^{(-0.20, 0.17)}$&0.02&$^{(-0.24, 0.35)}$\\
Subm.L.Dm&0.26&$^{(-2.04, 2.82)}$&0.15&$^{(-0.00, 0.73)}$&0.24&$^{(0.13, 0.37)}$&0.20&$^{(0.00, 0.38)}$&0.32&$^{(-2.22, 3.98)}$&0.31&$^{(-2.09, 3.95)}$&0.26&$^{(0.12, 0.39)}$&0.25&$^{(0.00, 0.97)}$\\
Subm.R.Dm&0.26&$^{(-1.57, 1.86)}$&0.35&$^{(-0.00, 1.01)}$&0.31&$^{(0.15, 0.59)}$&0.33&$^{(0.00, 0.87)}$&0.28&$^{(-3.00, 1.89)}$&0.29&$^{(-2.49, 1.77)}$&0.32&$^{(0.12, 0.52)}$&0.29&$^{(0.00, 1.11)}$\\
Parotid.L.Dm&0.41&$^{(-0.65, 1.40)}$&0.38&$^{(0.00, 1.00)}$&0.33&$^{(0.09, 0.59)}$&0.35&$^{(0.00, 0.88)}$&0.37&$^{(-0.83, 1.52)}$&0.39&$^{(-0.75, 1.49)}$&0.33&$^{(0.11, 0.59)}$&0.40&$^{(0.00, 1.12)}$\\
Parotid.R.Dm&0.51&$^{(-0.18, 1.28)}$&0.39&$^{(0.01, 0.83)}$&0.38&$^{(0.22, 0.67)}$&0.38&$^{(0.15, 0.69)}$&0.47&$^{(0.10, 1.50)}$&0.46&$^{(0.02, 1.39)}$&0.37&$^{(0.21, 0.78)}$&0.49&$^{(0.07, 0.97)}$\\
XER.BSL.2&0.14&$^{(-0.08, 0.44)}$&0.09&$^{(-0.03, 0.38)}$&0.12&$^{(-0.06, 0.35)}$&0.10&$^{(-0.02, 0.38)}$&0.13&$^{(-0.08, 0.42)}$&0.13&$^{(-0.09, 0.42)}$&0.11&$^{(-0.05, 0.35)}$&0.14&$^{(-0.08, 0.43)}$\\
XER.BSL.3&0.06&$^{(-0.12, 0.26)}$&0.03&$^{(-0.08, 0.18)}$&0.03&$^{(-0.10, 0.19)}$&0.03&$^{(-0.09, 0.19)}$&0.05&$^{(-0.12, 0.26)}$&0.05&$^{(-0.14, 0.26)}$&0.04&$^{(-0.12, 0.19)}$&0.06&$^{(-0.12, 0.27)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-1.18&$^{(-2.25, -0.34)}$&-0.01&$^{(-0.20, 0.00)}$&-0.04&$^{(-0.22, 0.00)}$&-0.02&$^{(-0.17, 0.00)}$&-0.06&$^{(-0.56, 0.00)}$&-0.07&$^{(-0.46, 0.00)}$&-0.05&$^{(-0.22, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&2.81&$^{(1.98, 3.92)}$&1.39&$^{(1.00, 1.82)}$&1.44&$^{(1.01, 1.81)}$&1.42&$^{(1.04, 1.78)}$&1.65&$^{(1.26, 2.51)}$&1.65&$^{(1.21, 2.25)}$&1.51&$^{(1.16, 1.98)}$&1.65&$^{(1.26, 2.02)}$\\
\negprop&0.34&$^{(0.19, 0.50)}$&0.01&$^{(0.00, 0.06)}$&0.05&$^{(0.00, 0.19)}$&0.03&$^{(0.00, 0.19)}$&0.04&$^{(0.00, 0.25)}$&0.05&$^{(0.00, 0.25)}$&0.06&$^{(0.00, 0.19)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.63&$^{(0.44, 0.81)}$&0.65&$^{(0.44, 0.88)}$&0.92&$^{(0.75, 1.00)}$&0.83&$^{(0.44, 1.00)}$&0.94&$^{(0.69, 1.00)}$&0.93&$^{(0.62, 1.00)}$&0.89&$^{(0.69, 1.00)}$&0.56&$^{(0.44, 0.75)}$\\
\midrule Intercept&-1.37&$^{(-1.71, -1.10)}$&-1.27&$^{(-1.55, -1.02)}$&-1.25&$^{(-1.53, -1.01)}$&-1.26&$^{(-1.53, -1.03)}$&-1.33&$^{(-1.64, -1.08)}$&-1.33&$^{(-1.64, -1.08)}$&-1.29&$^{(-1.61, -1.04)}$&-1.35&$^{(-1.67, -1.09)}$\\
AGE&-0.03&$^{(-0.31, 0.28)}$&-0.02&$^{(-0.20, 0.17)}$&-0.03&$^{(-0.18, 0.13)}$&-0.03&$^{(-0.17, 0.12)}$&-0.04&$^{(-0.23, 0.20)}$&-0.03&$^{(-0.27, 0.21)}$&-0.03&$^{(-0.19, 0.12)}$&-0.02&$^{(-0.25, 0.27)}$\\
Subm.L.Dm&0.05&$^{(-1.12, 1.05)}$&0.08&$^{(-0.00, 0.47)}$&0.08&$^{(-0.02, 0.20)}$&0.09&$^{(-0.02, 0.24)}$&0.10&$^{(0.01, 0.18)}$&0.10&$^{(-0.02, 0.24)}$&0.09&$^{(-0.02, 0.24)}$&0.06&$^{(0.00, 0.53)}$\\
Subm.L.V10&0.12&$^{(-0.29, 0.49)}$&0.07&$^{(-0.01, 0.30)}$&0.07&$^{(-0.04, 0.21)}$&0.07&$^{(-0.02, 0.24)}$&0.07&$^{(-0.11, 0.24)}$&0.07&$^{(-0.10, 0.25)}$&0.08&$^{(-0.04, 0.26)}$&0.10&$^{(0.00, 0.40)}$\\
Subm.L.V30&0.04&$^{(-0.46, 0.47)}$&0.05&$^{(-0.01, 0.31)}$&0.06&$^{(-0.04, 0.20)}$&0.06&$^{(-0.03, 0.21)}$&0.07&$^{(-0.09, 0.21)}$&0.07&$^{(-0.07, 0.20)}$&0.06&$^{(-0.08, 0.18)}$&0.06&$^{(0.00, 0.35)}$\\
Subm.L.V50&0.10&$^{(-0.23, 0.47)}$&0.07&$^{(-0.01, 0.27)}$&0.08&$^{(-0.02, 0.17)}$&0.07&$^{(-0.03, 0.21)}$&0.09&$^{(-0.09, 0.26)}$&0.09&$^{(-0.10, 0.23)}$&0.08&$^{(-0.04, 0.19)}$&0.09&$^{(0.00, 0.33)}$\\
Subm.R.Dm&0.16&$^{(-0.47, 0.81)}$&0.10&$^{(-0.00, 0.44)}$&0.10&$^{(0.01, 0.25)}$&0.10&$^{(0.00, 0.27)}$&0.12&$^{(-0.02, 0.27)}$&0.12&$^{(-0.01, 0.27)}$&0.12&$^{(0.00, 0.32)}$&0.12&$^{(0.00, 0.53)}$\\
Subm.R.V10&0.05&$^{(-0.45, 0.51)}$&0.07&$^{(-0.01, 0.35)}$&0.07&$^{(-0.04, 0.18)}$&0.07&$^{(-0.04, 0.21)}$&0.09&$^{(0.01, 0.26)}$&0.09&$^{(-0.00, 0.21)}$&0.08&$^{(-0.05, 0.20)}$&0.08&$^{(0.00, 0.41)}$\\
Subm.R.V30&0.07&$^{(-0.51, 0.56)}$&0.08&$^{(-0.01, 0.41)}$&0.08&$^{(-0.10, 0.18)}$&0.08&$^{(-0.03, 0.26)}$&0.09&$^{(0.02, 0.17)}$&0.09&$^{(-0.09, 0.19)}$&0.08&$^{(-0.05, 0.21)}$&0.08&$^{(0.00, 0.38)}$\\
Subm.R.V50&0.12&$^{(-0.29, 0.44)}$&0.10&$^{(-0.00, 0.33)}$&0.10&$^{(-0.01, 0.22)}$&0.10&$^{(-0.00, 0.24)}$&0.11&$^{(0.02, 0.24)}$&0.12&$^{(-0.03, 0.24)}$&0.10&$^{(-0.05, 0.25)}$&0.12&$^{(0.00, 0.37)}$\\
Parotid.L.Dm&0.09&$^{(-0.54, 0.74)}$&0.07&$^{(-0.00, 0.26)}$&0.08&$^{(-0.06, 0.16)}$&0.08&$^{(-0.01, 0.17)}$&0.08&$^{(-0.02, 0.18)}$&0.10&$^{(-0.03, 0.20)}$&0.09&$^{(-0.04, 0.18)}$&0.09&$^{(0.00, 0.34)}$\\
Parotid.L.V10&0.14&$^{(-0.28, 0.57)}$&0.11&$^{(-0.01, 0.37)}$&0.10&$^{(-0.04, 0.23)}$&0.10&$^{(-0.05, 0.27)}$&0.10&$^{(-0.16, 0.36)}$&0.10&$^{(-0.09, 0.34)}$&0.11&$^{(-0.02, 0.25)}$&0.14&$^{(0.00, 0.43)}$\\
Parotid.L.V30&0.17&$^{(-0.43, 0.73)}$&0.11&$^{(-0.00, 0.37)}$&0.10&$^{(-0.02, 0.23)}$&0.10&$^{(-0.00, 0.25)}$&0.10&$^{(0.02, 0.22)}$&0.10&$^{(-0.00, 0.22)}$&0.10&$^{(-0.03, 0.27)}$&0.12&$^{(0.00, 0.40)}$\\
Parotid.L.V50&0.06&$^{(-0.55, 0.60)}$&0.05&$^{(-0.03, 0.29)}$&0.06&$^{(-0.11, 0.18)}$&0.05&$^{(-0.08, 0.23)}$&0.07&$^{(-0.08, 0.21)}$&0.06&$^{(-0.21, 0.23)}$&0.06&$^{(-0.09, 0.19)}$&0.07&$^{(0.00, 0.35)}$\\
Parotid.R.Dm&0.15&$^{(-0.68, 0.95)}$&0.08&$^{(-0.00, 0.37)}$&0.10&$^{(0.00, 0.21)}$&0.09&$^{(-0.00, 0.27)}$&0.12&$^{(0.01, 0.22)}$&0.13&$^{(0.02, 0.26)}$&0.10&$^{(-0.00, 0.23)}$&0.10&$^{(0.00, 0.40)}$\\
Parotid.R.V10&0.19&$^{(-0.27, 0.68)}$&0.17&$^{(-0.00, 0.52)}$&0.13&$^{(0.04, 0.27)}$&0.15&$^{(0.01, 0.38)}$&0.13&$^{(0.05, 0.37)}$&0.12&$^{(0.02, 0.34)}$&0.14&$^{(0.00, 0.32)}$&0.19&$^{(0.00, 0.54)}$\\
Parotid.R.V30&0.09&$^{(-0.55, 0.81)}$&0.13&$^{(-0.00, 0.47)}$&0.11&$^{(-0.00, 0.23)}$&0.11&$^{(-0.00, 0.35)}$&0.13&$^{(0.05, 0.26)}$&0.12&$^{(-0.01, 0.26)}$&0.11&$^{(-0.01, 0.24)}$&0.12&$^{(0.00, 0.51)}$\\
Parotid.R.V50&0.06&$^{(-0.75, 0.71)}$&0.08&$^{(-0.01, 0.36)}$&0.08&$^{(-0.04, 0.20)}$&0.08&$^{(-0.02, 0.30)}$&0.11&$^{(-0.04, 0.22)}$&0.10&$^{(-0.06, 0.22)}$&0.08&$^{(-0.05, 0.21)}$&0.11&$^{(0.00, 0.43)}$\\
XER.BSL.2&0.43&$^{(0.18, 0.70)}$&0.31&$^{(0.08, 0.56)}$&0.24&$^{(0.09, 0.51)}$&0.26&$^{(0.11, 0.52)}$&0.38&$^{(0.00, 0.67)}$&0.36&$^{(0.00, 0.68)}$&0.23&$^{(0.07, 0.46)}$&0.42&$^{(0.18, 0.69)}$\\
XER.BSL.3&0.16&$^{(-0.03, 0.41)}$&0.09&$^{(-0.01, 0.31)}$&0.09&$^{(-0.01, 0.24)}$&0.09&$^{(-0.01, 0.25)}$&0.15&$^{(-0.06, 0.38)}$&0.14&$^{(-0.09, 0.37)}$&0.08&$^{(-0.01, 0.22)}$&0.16&$^{(-0.03, 0.39)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-3.99&$^{(-7.41, -1.42)}$&-0.10&$^{(-1.37, 0.00)}$&-0.09&$^{(-0.93, 0.00)}$&-0.03&$^{(-0.50, 0.00)}$&-0.14&$^{(-1.33, 0.00)}$&-0.30&$^{(-4.09, 0.00)}$&-0.06&$^{(-0.58, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&5.52&$^{(2.92, 8.67)}$&1.43&$^{(0.97, 2.89)}$&1.46&$^{(1.04, 2.51)}$&1.39&$^{(1.01, 1.96)}$&1.68&$^{(1.26, 3.17)}$&1.83&$^{(1.23, 5.58)}$&1.50&$^{(1.09, 2.09)}$&1.57&$^{(1.23, 2.00)}$\\
\negprop&0.45&$^{(0.31, 0.62)}$&0.02&$^{(0.00, 0.25)}$&0.04&$^{(0.00, 0.38)}$&0.01&$^{(0.00, 0.19)}$&0.06&$^{(0.00, 0.44)}$&0.06&$^{(0.00, 0.50)}$&0.06&$^{(0.00, 0.31)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.54&$^{(0.38, 0.69)}$&0.60&$^{(0.31, 0.88)}$&0.95&$^{(0.56, 1.00)}$&0.87&$^{(0.31, 1.00)}$&0.93&$^{(0.50, 1.00)}$&0.93&$^{(0.50, 1.00)}$&0.90&$^{(0.69, 1.00)}$&0.39&$^{(0.25, 0.56)}$\\
\midrule Intercept&-1.39&$^{(-1.66, -1.09)}$&-1.29&$^{(-1.52, -1.02)}$&-1.29&$^{(-1.53, -1.01)}$&-1.29&$^{(-1.55, -1.01)}$&-1.35&$^{(-1.61, -1.06)}$&-1.35&$^{(-1.61, -1.06)}$&-1.32&$^{(-1.57, -1.04)}$&-1.37&$^{(-1.63, -1.07)}$\\
AGE&-0.04&$^{(-0.29, 0.15)}$&-0.03&$^{(-0.21, 0.06)}$&-0.03&$^{(-0.21, 0.07)}$&-0.03&$^{(-0.20, 0.08)}$&-0.02&$^{(-0.25, 0.16)}$&-0.02&$^{(-0.27, 0.10)}$&-0.03&$^{(-0.20, 0.11)}$&-0.04&$^{(-0.26, 0.17)}$\\
Subm.L.Dm&0.06&$^{(-1.60, 1.40)}$&0.08&$^{(-0.00, 0.62)}$&0.08&$^{(-0.03, 0.19)}$&0.08&$^{(-0.00, 0.25)}$&0.10&$^{(-0.08, 0.26)}$&0.09&$^{(-0.14, 0.26)}$&0.08&$^{(-0.08, 0.20)}$&0.07&$^{(0.00, 0.51)}$\\
Subm.L.V10&0.00&$^{(-1.51, 1.65)}$&0.06&$^{(-0.01, 0.46)}$&0.07&$^{(-0.04, 0.14)}$&0.07&$^{(-0.01, 0.34)}$&0.09&$^{(-0.03, 0.17)}$&0.09&$^{(-0.13, 0.18)}$&0.07&$^{(-0.05, 0.18)}$&0.07&$^{(0.00, 0.56)}$\\
Subm.L.V30&-0.00&$^{(-1.09, 1.02)}$&0.04&$^{(-0.01, 0.38)}$&0.05&$^{(-0.24, 0.14)}$&0.06&$^{(-0.01, 0.16)}$&0.07&$^{(-0.12, 0.15)}$&0.06&$^{(-0.76, 0.23)}$&0.07&$^{(-0.09, 0.18)}$&0.05&$^{(0.00, 0.37)}$\\
Subm.L.V50&0.07&$^{(-0.88, 1.01)}$&0.06&$^{(-0.07, 0.37)}$&0.07&$^{(-0.08, 0.16)}$&0.06&$^{(-0.07, 0.18)}$&0.07&$^{(-0.35, 0.28)}$&0.09&$^{(-0.25, 0.38)}$&0.08&$^{(-0.07, 0.23)}$&0.08&$^{(0.00, 0.41)}$\\
Subm.R.Dm&0.24&$^{(-1.33, 2.12)}$&0.14&$^{(-0.00, 0.89)}$&0.12&$^{(0.03, 0.43)}$&0.11&$^{(0.01, 0.47)}$&0.12&$^{(0.04, 0.18)}$&0.15&$^{(0.03, 0.90)}$&0.11&$^{(0.02, 0.23)}$&0.10&$^{(0.00, 0.72)}$\\
Subm.R.V10&0.00&$^{(-1.17, 1.40)}$&0.04&$^{(-0.00, 0.51)}$&0.08&$^{(-0.01, 0.20)}$&0.07&$^{(-0.00, 0.19)}$&0.10&$^{(-0.04, 0.22)}$&0.10&$^{(-0.17, 0.44)}$&0.09&$^{(-0.04, 0.20)}$&0.08&$^{(0.00, 0.58)}$\\
Subm.R.V30&0.22&$^{(-1.19, 1.60)}$&0.11&$^{(-0.00, 0.64)}$&0.09&$^{(0.02, 0.27)}$&0.09&$^{(0.00, 0.35)}$&0.09&$^{(-0.13, 0.20)}$&0.09&$^{(-0.47, 0.33)}$&0.09&$^{(-0.04, 0.25)}$&0.15&$^{(0.00, 0.73)}$\\
Subm.R.V50&0.07&$^{(-1.10, 0.99)}$&0.11&$^{(-0.00, 0.53)}$&0.09&$^{(-0.15, 0.19)}$&0.10&$^{(-0.00, 0.29)}$&0.09&$^{(-0.19, 0.27)}$&0.07&$^{(-0.43, 0.17)}$&0.10&$^{(-0.06, 0.24)}$&0.13&$^{(0.00, 0.57)}$\\
Parotid.L.Dm&0.35&$^{(-2.12, 2.97)}$&0.09&$^{(-0.00, 0.50)}$&0.10&$^{(0.04, 0.34)}$&0.09&$^{(0.00, 0.21)}$&0.11&$^{(0.01, 0.29)}$&0.13&$^{(0.03, 0.56)}$&0.10&$^{(-0.01, 0.20)}$&0.05&$^{(0.00, 0.38)}$\\
Parotid.L.V10&0.11&$^{(-1.00, 0.91)}$&0.15&$^{(-0.00, 0.79)}$&0.12&$^{(0.02, 0.64)}$&0.13&$^{(0.00, 0.73)}$&0.13&$^{(0.05, 0.57)}$&0.14&$^{(0.05, 0.80)}$&0.12&$^{(-0.02, 0.34)}$&0.16&$^{(0.00, 0.73)}$\\
Parotid.L.V30&0.08&$^{(-1.20, 1.82)}$&0.11&$^{(-0.00, 0.57)}$&0.09&$^{(0.01, 0.32)}$&0.10&$^{(0.00, 0.53)}$&0.09&$^{(-0.15, 0.30)}$&0.09&$^{(-0.17, 0.47)}$&0.10&$^{(-0.02, 0.34)}$&0.12&$^{(0.00, 0.57)}$\\
Parotid.L.V50&-0.06&$^{(-1.31, 0.93)}$&0.03&$^{(-0.01, 0.31)}$&0.05&$^{(-0.16, 0.14)}$&0.05&$^{(-0.14, 0.16)}$&0.07&$^{(-0.25, 0.25)}$&0.06&$^{(-0.37, 0.21)}$&0.05&$^{(-0.10, 0.18)}$&0.09&$^{(0.00, 0.36)}$\\
Parotid.R.Dm&0.08&$^{(-3.11, 3.09)}$&0.11&$^{(-0.01, 0.42)}$&0.09&$^{(0.00, 0.14)}$&0.09&$^{(0.00, 0.18)}$&0.11&$^{(0.01, 0.18)}$&0.09&$^{(-0.27, 0.21)}$&0.10&$^{(0.00, 0.19)}$&0.04&$^{(0.00, 0.33)}$\\
Parotid.R.V10&0.16&$^{(-0.99, 1.40)}$&0.14&$^{(-0.01, 0.49)}$&0.11&$^{(0.02, 0.29)}$&0.12&$^{(0.00, 0.36)}$&0.13&$^{(-0.01, 0.52)}$&0.11&$^{(-0.08, 0.54)}$&0.13&$^{(-0.01, 0.38)}$&0.17&$^{(0.00, 0.57)}$\\
Parotid.R.V30&0.07&$^{(-1.48, 1.93)}$&0.07&$^{(-0.01, 0.46)}$&0.09&$^{(-0.03, 0.17)}$&0.09&$^{(-0.00, 0.29)}$&0.10&$^{(-0.32, 0.25)}$&0.09&$^{(-0.36, 0.43)}$&0.09&$^{(-0.03, 0.20)}$&0.13&$^{(0.00, 0.51)}$\\
Parotid.R.V50&0.08&$^{(-1.25, 1.62)}$&0.04&$^{(-0.01, 0.32)}$&0.07&$^{(-0.08, 0.20)}$&0.06&$^{(-0.04, 0.21)}$&0.08&$^{(-0.22, 0.30)}$&0.09&$^{(-0.19, 0.40)}$&0.06&$^{(-0.07, 0.17)}$&0.10&$^{(0.00, 0.39)}$\\
XER.BSL.2&0.20&$^{(-0.01, 0.40)}$&0.12&$^{(-0.00, 0.35)}$&0.11&$^{(-0.01, 0.34)}$&0.12&$^{(-0.00, 0.29)}$&0.14&$^{(-0.04, 0.37)}$&0.12&$^{(-0.08, 0.37)}$&0.11&$^{(-0.03, 0.30)}$&0.20&$^{(-0.03, 0.37)}$\\
XER.BSL.3&0.09&$^{(-0.15, 0.33)}$&0.04&$^{(-0.05, 0.22)}$&0.05&$^{(-0.05, 0.21)}$&0.05&$^{(-0.05, 0.24)}$&0.06&$^{(-0.13, 0.29)}$&0.05&$^{(-0.14, 0.27)}$&0.05&$^{(-0.07, 0.21)}$&0.09&$^{(-0.12, 0.32)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-1.02&$^{(-2.38, -0.21)}$&-0.05&$^{(-0.50, 0.00)}$&-0.08&$^{(-0.55, 0.00)}$&-0.06&$^{(-0.54, 0.00)}$&-0.18&$^{(-1.69, 0.00)}$&-0.15&$^{(-1.65, 0.00)}$&-0.06&$^{(-0.25, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&3.48&$^{(2.44, 5.28)}$&2.07&$^{(1.50, 3.11)}$&2.06&$^{(1.58, 3.00)}$&2.06&$^{(1.49, 2.92)}$&2.49&$^{(1.83, 4.17)}$&2.46&$^{(1.81, 4.16)}$&2.01&$^{(1.50, 2.73)}$&2.52&$^{(1.93, 3.62)}$\\
\negprop&0.32&$^{(0.20, 0.50)}$&0.02&$^{(0.00, 0.20)}$&0.08&$^{(0.00, 0.30)}$&0.05&$^{(0.00, 0.20)}$&0.08&$^{(0.00, 0.30)}$&0.07&$^{(0.00, 0.30)}$&0.07&$^{(0.00, 0.20)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.67&$^{(0.50, 0.80)}$&0.69&$^{(0.50, 0.90)}$&0.90&$^{(0.70, 1.00)}$&0.85&$^{(0.50, 1.00)}$&0.91&$^{(0.60, 1.00)}$&0.91&$^{(0.70, 1.00)}$&0.92&$^{(0.80, 1.00)}$&0.64&$^{(0.40, 0.90)}$\\
\midrule Intercept&-2.96&$^{(-3.58, -2.49)}$&-2.69&$^{(-3.16, -2.28)}$&-2.66&$^{(-3.12, -2.27)}$&-2.67&$^{(-3.14, -2.28)}$&-2.89&$^{(-3.48, -2.44)}$&-2.88&$^{(-3.52, -2.44)}$&-2.69&$^{(-3.19, -2.33)}$&-2.93&$^{(-3.56, -2.47)}$\\
AGE&0.01&$^{(-0.28, 0.25)}$&0.00&$^{(-0.17, 0.18)}$&-0.01&$^{(-0.19, 0.17)}$&-0.01&$^{(-0.18, 0.18)}$&0.03&$^{(-0.30, 0.27)}$&0.04&$^{(-0.31, 0.27)}$&-0.01&$^{(-0.22, 0.17)}$&0.02&$^{(-0.25, 0.26)}$\\
Subm.L.Dm&0.22&$^{(-0.75, 1.07)}$&0.19&$^{(-0.00, 0.66)}$&0.22&$^{(-0.12, 0.53)}$&0.22&$^{(-0.07, 0.54)}$&0.28&$^{(-0.17, 0.88)}$&0.28&$^{(-0.16, 0.80)}$&0.23&$^{(0.05, 0.44)}$&0.21&$^{(0.00, 0.64)}$\\
Subm.R.Dm&0.26&$^{(-0.82, 1.37)}$&0.22&$^{(-0.00, 0.89)}$&0.24&$^{(0.03, 0.55)}$&0.24&$^{(-0.00, 0.74)}$&0.28&$^{(-0.10, 0.69)}$&0.27&$^{(-0.50, 0.71)}$&0.25&$^{(0.05, 0.57)}$&0.25&$^{(0.00, 1.01)}$\\
Parotid.L.Dm&0.12&$^{(-0.54, 0.86)}$&0.14&$^{(-0.03, 0.60)}$&0.18&$^{(-0.07, 0.43)}$&0.17&$^{(-0.05, 0.46)}$&0.21&$^{(-0.33, 0.58)}$&0.21&$^{(-0.30, 0.41)}$&0.19&$^{(-0.10, 0.40)}$&0.15&$^{(0.00, 0.63)}$\\
Parotid.R.Dm&0.21&$^{(-0.52, 1.05)}$&0.23&$^{(-0.00, 0.73)}$&0.23&$^{(0.00, 0.56)}$&0.22&$^{(-0.00, 0.64)}$&0.27&$^{(-0.16, 0.72)}$&0.28&$^{(-0.13, 0.71)}$&0.22&$^{(-0.05, 0.42)}$&0.22&$^{(0.00, 0.78)}$\\
PCM.Sup.Dm&0.27&$^{(-0.95, 1.56)}$&0.20&$^{(-0.00, 0.85)}$&0.24&$^{(0.01, 0.42)}$&0.23&$^{(0.00, 0.59)}$&0.25&$^{(-0.02, 0.80)}$&0.24&$^{(-0.15, 0.77)}$&0.24&$^{(0.05, 0.39)}$&0.33&$^{(0.00, 1.10)}$\\
PCM.Med.Dm&0.22&$^{(-0.83, 1.51)}$&0.29&$^{(-0.00, 1.00)}$&0.23&$^{(-0.00, 0.47)}$&0.25&$^{(-0.00, 0.72)}$&0.26&$^{(-0.71, 0.55)}$&0.29&$^{(-0.38, 0.55)}$&0.23&$^{(0.00, 0.56)}$&0.23&$^{(0.00, 1.04)}$\\
PCM.Inf.Dm&0.33&$^{(-0.43, 1.19)}$&0.13&$^{(-0.01, 0.50)}$&0.15&$^{(-0.06, 0.40)}$&0.15&$^{(-0.03, 0.42)}$&0.18&$^{(-0.03, 0.58)}$&0.15&$^{(0.01, 0.52)}$&0.13&$^{(-0.04, 0.45)}$&0.21&$^{(0.00, 0.63)}$\\
Supraglottic.Dm&0.19&$^{(-0.78, 1.02)}$&0.18&$^{(-0.08, 0.65)}$&0.17&$^{(-0.17, 0.47)}$&0.17&$^{(-0.21, 0.55)}$&0.21&$^{(-0.60, 0.65)}$&0.21&$^{(-0.58, 0.61)}$&0.18&$^{(-0.20, 0.44)}$&0.20&$^{(0.00, 0.74)}$\\
OralCavity.Ext.Dm&0.62&$^{(-0.75, 1.86)}$&0.40&$^{(0.00, 1.27)}$&0.30&$^{(0.13, 0.89)}$&0.32&$^{(0.00, 1.00)}$&0.33&$^{(0.19, 1.05)}$&0.33&$^{(0.19, 1.16)}$&0.27&$^{(0.11, 0.72)}$&0.57&$^{(0.00, 1.55)}$\\
GlotticArea.Dm&0.02&$^{(-0.79, 1.03)}$&0.03&$^{(-0.37, 0.50)}$&0.02&$^{(-0.19, 0.32)}$&0.03&$^{(-0.20, 0.39)}$&0.03&$^{(-0.37, 0.57)}$&0.04&$^{(-0.19, 0.56)}$&0.02&$^{(-0.24, 0.30)}$&0.15&$^{(0.00, 0.83)}$\\
DYSFAGIE..BSL.2&0.23&$^{(-0.06, 0.50)}$&0.15&$^{(-0.01, 0.42)}$&0.17&$^{(-0.04, 0.38)}$&0.17&$^{(-0.01, 0.37)}$&0.19&$^{(-0.14, 0.47)}$&0.16&$^{(-0.16, 0.48)}$&0.17&$^{(-0.01, 0.39)}$&0.23&$^{(-0.08, 0.49)}$\\
DYSFAGIE..BSL.3&0.42&$^{(0.12, 0.81)}$&0.31&$^{(0.01, 0.61)}$&0.30&$^{(0.09, 0.56)}$&0.30&$^{(0.08, 0.55)}$&0.38&$^{(0.10, 0.77)}$&0.36&$^{(0.10, 0.80)}$&0.29&$^{(0.08, 0.61)}$&0.42&$^{(0.13, 0.80)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-3.14&$^{(-7.37, -0.74)}$&-0.08&$^{(-1.10, 0.00)}$&-0.11&$^{(-1.31, 0.00)}$&-0.06&$^{(-0.61, 0.00)}$&-0.31&$^{(-3.40, 0.00)}$&-0.39&$^{(-4.87, 0.00)}$&-0.08&$^{(-0.50, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&5.40&$^{(2.87, 10.86)}$&1.88&$^{(1.24, 3.37)}$&1.88&$^{(1.30, 3.21)}$&1.82&$^{(1.33, 2.82)}$&2.36&$^{(1.63, 6.30)}$&2.44&$^{(1.59, 6.79)}$&1.84&$^{(1.23, 2.72)}$&2.33&$^{(1.62, 3.33)}$\\
\negprop&0.40&$^{(0.20, 0.60)}$&0.03&$^{(0.00, 0.20)}$&0.08&$^{(0.00, 0.40)}$&0.04&$^{(0.00, 0.20)}$&0.10&$^{(0.00, 0.50)}$&0.10&$^{(0.00, 0.50)}$&0.09&$^{(0.00, 0.30)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.60&$^{(0.40, 0.80)}$&0.60&$^{(0.30, 0.90)}$&0.90&$^{(0.60, 1.00)}$&0.82&$^{(0.40, 1.00)}$&0.88&$^{(0.50, 1.00)}$&0.88&$^{(0.50, 1.00)}$&0.89&$^{(0.70, 1.00)}$&0.48&$^{(0.30, 0.70)}$\\
\midrule Intercept&-2.89&$^{(-3.43, -2.41)}$&-2.65&$^{(-3.22, -2.22)}$&-2.62&$^{(-3.10, -2.24)}$&-2.62&$^{(-3.06, -2.21)}$&-2.82&$^{(-3.40, -2.37)}$&-2.82&$^{(-3.39, -2.37)}$&-2.66&$^{(-3.13, -2.26)}$&-2.86&$^{(-3.41, -2.40)}$\\
AGE&0.07&$^{(-0.70, 0.79)}$&0.02&$^{(-0.18, 0.34)}$&0.02&$^{(-0.22, 0.29)}$&0.02&$^{(-0.18, 0.28)}$&0.07&$^{(-0.25, 0.36)}$&0.09&$^{(-0.26, 0.59)}$&0.02&$^{(-0.20, 0.25)}$&0.06&$^{(-0.26, 0.42)}$\\
Subm.L.Dm&0.22&$^{(-2.42, 3.20)}$&0.10&$^{(-0.00, 0.54)}$&0.15&$^{(-0.15, 0.38)}$&0.14&$^{(-0.01, 0.39)}$&0.16&$^{(-0.39, 0.44)}$&0.24&$^{(-0.34, 1.86)}$&0.14&$^{(-0.17, 0.33)}$&0.17&$^{(0.00, 0.97)}$\\
Subm.R.Dm&0.16&$^{(-2.67, 2.36)}$&0.12&$^{(-0.00, 0.88)}$&0.19&$^{(-0.17, 0.42)}$&0.19&$^{(0.00, 0.43)}$&0.19&$^{(-0.49, 0.36)}$&0.21&$^{(-0.62, 0.49)}$&0.20&$^{(-0.01, 0.43)}$&0.14&$^{(0.00, 0.98)}$\\
Parotid.L.Dm&0.00&$^{(-1.63, 1.55)}$&0.18&$^{(-0.01, 0.79)}$&0.18&$^{(-0.03, 0.36)}$&0.17&$^{(-0.00, 0.53)}$&0.19&$^{(-0.43, 0.62)}$&0.17&$^{(-0.90, 0.40)}$&0.18&$^{(-0.04, 0.42)}$&0.15&$^{(0.00, 0.79)}$\\
Parotid.R.Dm&0.23&$^{(-1.26, 1.62)}$&0.30&$^{(-0.04, 0.97)}$&0.24&$^{(-0.10, 0.52)}$&0.26&$^{(-0.00, 0.73)}$&0.26&$^{(-0.32, 0.78)}$&0.28&$^{(-0.27, 0.95)}$&0.25&$^{(-0.05, 0.61)}$&0.29&$^{(0.00, 1.01)}$\\
PCM.Sup.Dm&0.47&$^{(-2.25, 3.16)}$&0.21&$^{(-0.00, 0.96)}$&0.25&$^{(0.13, 0.59)}$&0.24&$^{(0.01, 0.69)}$&0.33&$^{(0.11, 1.48)}$&0.29&$^{(0.02, 1.23)}$&0.24&$^{(0.11, 0.43)}$&0.24&$^{(0.00, 1.20)}$\\
PCM.Med.Dm&0.12&$^{(-2.38, 2.67)}$&0.39&$^{(-0.00, 1.26)}$&0.24&$^{(0.10, 0.51)}$&0.26&$^{(0.00, 0.76)}$&0.31&$^{(0.08, 0.57)}$&0.25&$^{(-0.68, 0.53)}$&0.24&$^{(0.08, 0.47)}$&0.26&$^{(0.00, 1.27)}$\\
PCM.Inf.Dm&0.33&$^{(-1.20, 2.03)}$&0.08&$^{(-0.01, 0.80)}$&0.09&$^{(-0.06, 0.28)}$&0.07&$^{(-0.13, 0.36)}$&0.11&$^{(-0.48, 0.44)}$&0.09&$^{(-0.52, 0.29)}$&0.09&$^{(-0.09, 0.31)}$&0.18&$^{(0.00, 0.75)}$\\
Supraglottic.Dm&0.23&$^{(-1.02, 1.96)}$&0.20&$^{(-0.00, 0.81)}$&0.22&$^{(0.04, 0.74)}$&0.22&$^{(0.00, 0.80)}$&0.29&$^{(-0.06, 1.11)}$&0.32&$^{(0.11, 1.58)}$&0.23&$^{(0.03, 0.67)}$&0.20&$^{(0.00, 0.76)}$\\
OralCavity.Ext.Dm&0.55&$^{(-2.06, 3.07)}$&0.25&$^{(-0.00, 1.30)}$&0.23&$^{(0.10, 0.75)}$&0.22&$^{(0.00, 0.60)}$&0.26&$^{(-0.10, 0.99)}$&0.25&$^{(-0.34, 1.04)}$&0.22&$^{(0.03, 0.44)}$&0.57&$^{(0.00, 1.86)}$\\
GlotticArea.Dm&-0.06&$^{(-1.19, 1.08)}$&-0.02&$^{(-0.58, 0.33)}$&-0.02&$^{(-0.30, 0.16)}$&-0.02&$^{(-0.33, 0.15)}$&-0.04&$^{(-0.71, 0.25)}$&-0.04&$^{(-0.77, 0.16)}$&-0.03&$^{(-0.30, 0.14)}$&0.11&$^{(0.00, 0.49)}$\\
DYSFAGIE..BSL.2&0.15&$^{(-0.16, 0.49)}$&0.11&$^{(-0.01, 0.41)}$&0.14&$^{(-0.02, 0.33)}$&0.13&$^{(-0.01, 0.39)}$&0.13&$^{(-0.11, 0.46)}$&0.13&$^{(-0.08, 0.44)}$&0.15&$^{(-0.09, 0.40)}$&0.15&$^{(-0.14, 0.50)}$\\
DYSFAGIE..BSL.3&0.27&$^{(-0.12, 0.62)}$&0.20&$^{(-0.02, 0.46)}$&0.21&$^{(-0.02, 0.41)}$&0.21&$^{(-0.01, 0.45)}$&0.26&$^{(-0.05, 0.54)}$&0.26&$^{(-0.04, 0.55)}$&0.21&$^{(-0.02, 0.43)}$&0.26&$^{(-0.12, 0.55)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-7.10&$^{(-10.95, -4.18)}$&-0.05&$^{(-0.29, 0.00)}$&-0.32&$^{(-1.22, -0.01)}$&-0.19&$^{(-1.10, 0.00)}$&-0.41&$^{(-1.25, 0.00)}$&-0.40&$^{(-1.57, 0.00)}$&-0.48&$^{(-0.98, -0.17)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&9.90&$^{(6.87, 13.90)}$&1.91&$^{(1.23, 2.92)}$&2.35&$^{(1.64, 3.61)}$&2.17&$^{(1.40, 3.25)}$&2.77&$^{(1.86, 4.09)}$&2.75&$^{(1.75, 4.25)}$&2.63&$^{(1.98, 3.58)}$&2.85&$^{(2.05, 3.63)}$\\
\negprop&0.44&$^{(0.35, 0.55)}$&0.03&$^{(0.00, 0.10)}$&0.15&$^{(0.03, 0.30)}$&0.08&$^{(0.00, 0.25)}$&0.16&$^{(0.00, 0.35)}$&0.16&$^{(0.00, 0.40)}$&0.21&$^{(0.10, 0.33)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.54&$^{(0.42, 0.62)}$&0.46&$^{(0.33, 0.62)}$&0.76&$^{(0.62, 0.90)}$&0.64&$^{(0.33, 0.88)}$&0.76&$^{(0.55, 0.97)}$&0.77&$^{(0.55, 0.97)}$&0.72&$^{(0.57, 0.85)}$&0.34&$^{(0.20, 0.45)}$\\
\midrule Intercept&-3.08&$^{(-3.81, -2.62)}$&-2.42&$^{(-2.82, -2.09)}$&-2.43&$^{(-2.92, -2.09)}$&-2.43&$^{(-2.84, -2.10)}$&-2.67&$^{(-3.20, -2.31)}$&-2.65&$^{(-3.20, -2.26)}$&-2.58&$^{(-3.02, -2.25)}$&-2.79&$^{(-3.33, -2.42)}$\\
AGE&0.02&$^{(-0.48, 0.43)}$&-0.00&$^{(-0.13, 0.12)}$&0.00&$^{(-0.11, 0.13)}$&-0.00&$^{(-0.13, 0.13)}$&0.01&$^{(-0.26, 0.32)}$&0.01&$^{(-0.21, 0.34)}$&0.01&$^{(-0.16, 0.18)}$&0.06&$^{(-0.27, 0.35)}$\\
Subm.L.Dm&0.14&$^{(-1.82, 1.98)}$&0.06&$^{(-0.00, 0.38)}$&0.07&$^{(-0.03, 0.17)}$&0.07&$^{(-0.00, 0.26)}$&0.07&$^{(-0.05, 0.19)}$&0.06&$^{(-0.07, 0.16)}$&0.08&$^{(-0.04, 0.21)}$&0.04&$^{(0.00, 0.31)}$\\
Subm.L.V10&0.03&$^{(-1.37, 1.09)}$&0.02&$^{(-0.01, 0.23)}$&0.01&$^{(-0.11, 0.17)}$&0.02&$^{(-0.08, 0.18)}$&-0.00&$^{(-0.11, 0.08)}$&-0.00&$^{(-0.11, 0.08)}$&0.02&$^{(-0.17, 0.16)}$&0.05&$^{(0.00, 0.43)}$\\
Subm.L.V30&0.02&$^{(-1.01, 1.41)}$&0.02&$^{(-0.01, 0.15)}$&0.02&$^{(-0.08, 0.15)}$&0.03&$^{(-0.08, 0.15)}$&0.01&$^{(-0.15, 0.14)}$&0.01&$^{(-0.16, 0.13)}$&0.03&$^{(-0.12, 0.17)}$&0.02&$^{(0.00, 0.24)}$\\
Subm.L.V50&0.03&$^{(-0.68, 0.75)}$&0.06&$^{(-0.01, 0.35)}$&0.07&$^{(-0.06, 0.24)}$&0.07&$^{(-0.03, 0.35)}$&0.09&$^{(-0.06, 0.24)}$&0.08&$^{(-0.09, 0.25)}$&0.07&$^{(-0.07, 0.23)}$&0.09&$^{(0.00, 0.47)}$\\
Subm.R.Dm&0.09&$^{(-1.66, 1.43)}$&0.07&$^{(-0.01, 0.31)}$&0.06&$^{(-0.06, 0.20)}$&0.06&$^{(-0.04, 0.22)}$&0.08&$^{(-0.06, 0.19)}$&0.07&$^{(-0.11, 0.19)}$&0.07&$^{(-0.06, 0.21)}$&0.06&$^{(0.00, 0.33)}$\\
Subm.R.V10&-0.00&$^{(-1.15, 0.98)}$&0.01&$^{(-0.01, 0.14)}$&0.02&$^{(-0.12, 0.10)}$&0.02&$^{(-0.11, 0.11)}$&0.01&$^{(-0.07, 0.08)}$&0.01&$^{(-0.07, 0.09)}$&0.02&$^{(-0.12, 0.13)}$&0.03&$^{(0.00, 0.33)}$\\
Subm.R.V30&-0.04&$^{(-1.18, 0.96)}$&0.02&$^{(-0.01, 0.15)}$&0.02&$^{(-0.09, 0.11)}$&0.02&$^{(-0.08, 0.11)}$&0.02&$^{(-0.08, 0.09)}$&0.02&$^{(-0.10, 0.09)}$&0.02&$^{(-0.14, 0.14)}$&0.03&$^{(0.00, 0.23)}$\\
Subm.R.V50&0.06&$^{(-0.69, 0.64)}$&0.04&$^{(-0.01, 0.33)}$&0.06&$^{(-0.10, 0.17)}$&0.05&$^{(-0.10, 0.20)}$&0.08&$^{(-0.11, 0.23)}$&0.08&$^{(-0.11, 0.22)}$&0.07&$^{(-0.09, 0.19)}$&0.05&$^{(0.00, 0.35)}$\\
Parotid.L.Dm&-0.05&$^{(-1.52, 1.57)}$&0.02&$^{(-0.01, 0.24)}$&0.03&$^{(-0.06, 0.11)}$&0.03&$^{(-0.07, 0.15)}$&0.03&$^{(-0.12, 0.14)}$&0.04&$^{(-0.13, 0.14)}$&0.04&$^{(-0.13, 0.15)}$&0.03&$^{(0.00, 0.23)}$\\
Parotid.L.V10&0.06&$^{(-0.66, 0.70)}$&0.03&$^{(-0.00, 0.22)}$&0.05&$^{(-0.06, 0.16)}$&0.05&$^{(-0.01, 0.19)}$&0.06&$^{(-0.09, 0.17)}$&0.06&$^{(-0.05, 0.17)}$&0.06&$^{(-0.11, 0.19)}$&0.05&$^{(0.00, 0.35)}$\\
Parotid.L.V30&0.09&$^{(-1.08, 1.33)}$&0.05&$^{(-0.01, 0.31)}$&0.05&$^{(-0.06, 0.17)}$&0.05&$^{(-0.03, 0.19)}$&0.05&$^{(-0.08, 0.14)}$&0.05&$^{(-0.08, 0.14)}$&0.04&$^{(-0.10, 0.20)}$&0.04&$^{(0.00, 0.36)}$\\
Parotid.L.V50&0.07&$^{(-1.08, 1.12)}$&0.05&$^{(-0.01, 0.29)}$&0.06&$^{(-0.06, 0.20)}$&0.05&$^{(-0.04, 0.24)}$&0.06&$^{(-0.11, 0.23)}$&0.07&$^{(-0.16, 0.28)}$&0.07&$^{(-0.09, 0.21)}$&0.07&$^{(0.00, 0.37)}$\\
Parotid.R.Dm&0.12&$^{(-1.67, 1.89)}$&0.04&$^{(-0.01, 0.26)}$&0.05&$^{(-0.05, 0.16)}$&0.05&$^{(-0.01, 0.16)}$&0.05&$^{(-0.10, 0.20)}$&0.06&$^{(-0.14, 0.19)}$&0.06&$^{(-0.07, 0.18)}$&0.04&$^{(0.00, 0.32)}$\\
Parotid.R.V10&0.03&$^{(-0.95, 0.76)}$&0.04&$^{(-0.01, 0.24)}$&0.04&$^{(-0.10, 0.16)}$&0.04&$^{(-0.06, 0.16)}$&0.04&$^{(-0.09, 0.13)}$&0.05&$^{(-0.05, 0.13)}$&0.05&$^{(-0.09, 0.19)}$&0.05&$^{(0.00, 0.34)}$\\
Parotid.R.V30&0.03&$^{(-1.62, 1.34)}$&0.05&$^{(-0.01, 0.30)}$&0.05&$^{(-0.04, 0.16)}$&0.06&$^{(-0.01, 0.21)}$&0.06&$^{(-0.03, 0.15)}$&0.07&$^{(-0.04, 0.17)}$&0.06&$^{(-0.07, 0.19)}$&0.03&$^{(0.00, 0.24)}$\\
Parotid.R.V50&0.02&$^{(-1.15, 1.47)}$&0.05&$^{(-0.01, 0.39)}$&0.07&$^{(-0.03, 0.20)}$&0.07&$^{(-0.01, 0.25)}$&0.07&$^{(-0.10, 0.23)}$&0.08&$^{(-0.11, 0.22)}$&0.06&$^{(-0.07, 0.18)}$&0.08&$^{(0.00, 0.49)}$\\
PCM.Sup.Dm&0.04&$^{(-1.18, 1.54)}$&0.04&$^{(-0.01, 0.26)}$&0.07&$^{(-0.06, 0.18)}$&0.06&$^{(-0.01, 0.19)}$&0.09&$^{(-0.01, 0.24)}$&0.09&$^{(-0.01, 0.21)}$&0.06&$^{(-0.06, 0.19)}$&0.11&$^{(0.00, 0.56)}$\\
PCM.Sup.V10&-0.01&$^{(-1.12, 1.21)}$&0.03&$^{(-0.01, 0.32)}$&0.03&$^{(-0.06, 0.12)}$&0.03&$^{(-0.04, 0.21)}$&0.04&$^{(-0.06, 0.13)}$&0.03&$^{(-0.09, 0.09)}$&0.03&$^{(-0.10, 0.14)}$&0.07&$^{(0.00, 0.60)}$\\
PCM.Sup.V30&0.11&$^{(-0.72, 1.08)}$&0.05&$^{(-0.00, 0.32)}$&0.06&$^{(-0.04, 0.16)}$&0.06&$^{(-0.01, 0.24)}$&0.07&$^{(-0.00, 0.17)}$&0.07&$^{(0.00, 0.16)}$&0.05&$^{(-0.06, 0.17)}$&0.05&$^{(0.00, 0.32)}$\\
PCM.Sup.V50&0.16&$^{(-0.86, 1.09)}$&0.08&$^{(-0.00, 0.51)}$&0.09&$^{(-0.01, 0.24)}$&0.09&$^{(-0.01, 0.28)}$&0.12&$^{(0.02, 0.27)}$&0.12&$^{(0.02, 0.26)}$&0.09&$^{(-0.04, 0.25)}$&0.14&$^{(0.00, 0.71)}$\\
PCM.Med.Dm&0.22&$^{(-0.66, 1.07)}$&0.13&$^{(-0.01, 0.46)}$&0.09&$^{(-0.03, 0.24)}$&0.10&$^{(-0.01, 0.38)}$&0.10&$^{(-0.06, 0.23)}$&0.11&$^{(-0.06, 0.30)}$&0.11&$^{(-0.03, 0.25)}$&0.11&$^{(0.00, 0.49)}$\\
PCM.Med.V10&0.02&$^{(-0.76, 0.85)}$&0.03&$^{(-0.02, 0.24)}$&0.04&$^{(-0.09, 0.20)}$&0.04&$^{(-0.10, 0.23)}$&0.02&$^{(-0.09, 0.17)}$&0.03&$^{(-0.08, 0.21)}$&0.05&$^{(-0.11, 0.21)}$&0.06&$^{(0.00, 0.41)}$\\
PCM.Med.V30&0.12&$^{(-0.69, 0.97)}$&0.05&$^{(-0.01, 0.25)}$&0.05&$^{(-0.06, 0.14)}$&0.05&$^{(-0.05, 0.17)}$&0.02&$^{(-0.10, 0.10)}$&0.03&$^{(-0.11, 0.10)}$&0.06&$^{(-0.07, 0.19)}$&0.06&$^{(0.00, 0.39)}$\\
PCM.Med.V50&0.02&$^{(-0.66, 0.74)}$&0.06&$^{(-0.00, 0.35)}$&0.06&$^{(-0.07, 0.22)}$&0.06&$^{(-0.02, 0.25)}$&0.10&$^{(-0.10, 0.26)}$&0.10&$^{(-0.12, 0.27)}$&0.06&$^{(-0.10, 0.20)}$&0.06&$^{(0.00, 0.38)}$\\
PCM.Inf.Dm&0.30&$^{(-0.35, 0.95)}$&0.08&$^{(-0.01, 0.35)}$&0.10&$^{(-0.03, 0.25)}$&0.09&$^{(-0.02, 0.26)}$&0.10&$^{(-0.01, 0.30)}$&0.11&$^{(-0.03, 0.31)}$&0.10&$^{(-0.09, 0.26)}$&0.14&$^{(0.00, 0.48)}$\\
PCM.Inf.V10&0.10&$^{(-0.66, 1.00)}$&0.01&$^{(-0.14, 0.17)}$&0.02&$^{(-0.14, 0.16)}$&0.02&$^{(-0.14, 0.13)}$&0.02&$^{(-0.13, 0.16)}$&0.01&$^{(-0.12, 0.15)}$&0.02&$^{(-0.15, 0.20)}$&0.04&$^{(0.00, 0.26)}$\\
PCM.Inf.V30&-0.10&$^{(-0.56, 0.48)}$&0.00&$^{(-0.11, 0.14)}$&-0.01&$^{(-0.17, 0.11)}$&-0.00&$^{(-0.16, 0.12)}$&0.00&$^{(-0.19, 0.18)}$&0.01&$^{(-0.27, 0.18)}$&-0.02&$^{(-0.16, 0.16)}$&0.02&$^{(0.00, 0.17)}$\\
PCM.Inf.V50&0.09&$^{(-0.62, 0.96)}$&0.05&$^{(-0.01, 0.47)}$&0.06&$^{(-0.06, 0.23)}$&0.06&$^{(-0.02, 0.38)}$&0.10&$^{(-0.01, 0.29)}$&0.10&$^{(-0.03, 0.32)}$&0.06&$^{(-0.07, 0.25)}$&0.12&$^{(0.00, 0.68)}$\\
Supraglottic.Dm&0.12&$^{(-0.57, 0.83)}$&0.07&$^{(-0.01, 0.31)}$&0.07&$^{(-0.08, 0.21)}$&0.07&$^{(-0.03, 0.27)}$&0.10&$^{(-0.06, 0.32)}$&0.09&$^{(-0.06, 0.31)}$&0.08&$^{(-0.06, 0.24)}$&0.10&$^{(0.00, 0.41)}$\\
Supraglottic.V10&0.02&$^{(-0.74, 0.77)}$&0.03&$^{(-0.01, 0.24)}$&0.03&$^{(-0.12, 0.16)}$&0.03&$^{(-0.03, 0.18)}$&0.04&$^{(-0.11, 0.24)}$&0.04&$^{(-0.11, 0.26)}$&0.02&$^{(-0.16, 0.15)}$&0.04&$^{(0.00, 0.34)}$\\
Supraglottic.V30&-0.02&$^{(-0.75, 0.65)}$&0.02&$^{(-0.02, 0.26)}$&0.03&$^{(-0.15, 0.16)}$&0.03&$^{(-0.14, 0.26)}$&0.03&$^{(-0.12, 0.17)}$&0.03&$^{(-0.13, 0.18)}$&0.03&$^{(-0.16, 0.27)}$&0.02&$^{(0.00, 0.22)}$\\
Supraglottic.V50&0.12&$^{(-0.52, 0.68)}$&0.07&$^{(-0.01, 0.33)}$&0.08&$^{(-0.02, 0.24)}$&0.07&$^{(-0.01, 0.28)}$&0.12&$^{(0.00, 0.26)}$&0.11&$^{(0.00, 0.26)}$&0.10&$^{(-0.03, 0.26)}$&0.09&$^{(0.00, 0.40)}$\\
OralCavity.Ext.Dm&0.23&$^{(-1.26, 2.17)}$&0.17&$^{(-0.00, 0.65)}$&0.13&$^{(0.03, 0.30)}$&0.13&$^{(0.00, 0.44)}$&0.15&$^{(0.04, 0.35)}$&0.14&$^{(0.04, 0.34)}$&0.13&$^{(-0.00, 0.28)}$&0.15&$^{(0.00, 0.71)}$\\
OralCavity.Ext.V10&0.04&$^{(-1.29, 1.28)}$&0.01&$^{(-0.01, 0.19)}$&0.04&$^{(-0.05, 0.14)}$&0.03&$^{(-0.03, 0.14)}$&0.04&$^{(-0.03, 0.12)}$&0.05&$^{(-0.04, 0.11)}$&0.04&$^{(-0.06, 0.15)}$&0.03&$^{(0.00, 0.28)}$\\
OralCavity.Ext.V30&0.15&$^{(-1.11, 1.27)}$&0.08&$^{(-0.00, 0.45)}$&0.08&$^{(-0.02, 0.21)}$&0.08&$^{(-0.02, 0.26)}$&0.10&$^{(0.02, 0.23)}$&0.10&$^{(0.03, 0.24)}$&0.08&$^{(-0.06, 0.22)}$&0.14&$^{(0.00, 0.62)}$\\
OralCavity.Ext.V50&0.34&$^{(-1.54, 2.33)}$&0.14&$^{(-0.00, 0.57)}$&0.13&$^{(-0.01, 0.29)}$&0.14&$^{(-0.00, 0.49)}$&0.15&$^{(0.01, 0.31)}$&0.15&$^{(0.01, 0.39)}$&0.14&$^{(-0.01, 0.31)}$&0.31&$^{(0.00, 0.82)}$\\
GlotticArea.Dm&0.12&$^{(-0.66, 0.84)}$&0.02&$^{(-0.01, 0.18)}$&0.03&$^{(-0.07, 0.18)}$&0.03&$^{(-0.05, 0.19)}$&0.02&$^{(-0.09, 0.18)}$&0.02&$^{(-0.12, 0.15)}$&0.03&$^{(-0.15, 0.18)}$&0.11&$^{(0.00, 0.50)}$\\
GlotticArea.V10&0.01&$^{(-0.81, 0.64)}$&0.01&$^{(-0.04, 0.15)}$&0.02&$^{(-0.11, 0.17)}$&0.02&$^{(-0.09, 0.21)}$&0.02&$^{(-0.11, 0.18)}$&0.02&$^{(-0.10, 0.18)}$&0.02&$^{(-0.12, 0.15)}$&0.03&$^{(0.00, 0.26)}$\\
GlotticArea.V30&-0.12&$^{(-0.64, 0.41)}$&-0.00&$^{(-0.17, 0.13)}$&-0.02&$^{(-0.17, 0.14)}$&-0.02&$^{(-0.18, 0.15)}$&-0.04&$^{(-0.33, 0.12)}$&-0.04&$^{(-0.33, 0.15)}$&-0.02&$^{(-0.17, 0.15)}$&0.02&$^{(0.00, 0.22)}$\\
GlotticArea.V50&0.03&$^{(-0.81, 0.81)}$&0.02&$^{(-0.02, 0.17)}$&0.03&$^{(-0.09, 0.15)}$&0.02&$^{(-0.06, 0.18)}$&0.05&$^{(-0.08, 0.18)}$&0.04&$^{(-0.07, 0.20)}$&0.03&$^{(-0.11, 0.18)}$&0.11&$^{(0.00, 0.52)}$\\
DYSFAGIE..BSL.2&0.33&$^{(-0.09, 0.63)}$&0.15&$^{(-0.01, 0.45)}$&0.14&$^{(-0.01, 0.34)}$&0.14&$^{(-0.00, 0.42)}$&0.24&$^{(-0.04, 0.63)}$&0.20&$^{(-0.09, 0.65)}$&0.14&$^{(-0.04, 0.34)}$&0.29&$^{(-0.08, 0.66)}$\\
DYSFAGIE..BSL.3&0.59&$^{(0.25, 0.97)}$&0.34&$^{(0.03, 0.64)}$&0.26&$^{(0.09, 0.49)}$&0.30&$^{(0.05, 0.61)}$&0.43&$^{(0.00, 0.87)}$&0.38&$^{(-0.00, 0.89)}$&0.28&$^{(0.09, 0.51)}$&0.54&$^{(0.24, 0.90)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-12.37&$^{(-17.94, -7.79)}$&-0.05&$^{(-0.62, 0.00)}$&-0.15&$^{(-0.90, 0.00)}$&-0.12&$^{(-0.75, 0.00)}$&-0.26&$^{(-1.67, 0.00)}$&-0.27&$^{(-1.70, 0.00)}$&-0.38&$^{(-1.11, -0.09)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&14.95&$^{(10.05, 19.91)}$&1.75&$^{(1.16, 2.67)}$&2.04&$^{(1.38, 3.15)}$&1.97&$^{(1.33, 3.10)}$&2.46&$^{(1.75, 4.65)}$&2.50&$^{(1.70, 4.57)}$&2.43&$^{(1.86, 3.48)}$&2.57&$^{(1.85, 3.63)}$\\
\negprop&0.46&$^{(0.38, 0.55)}$&0.02&$^{(0.00, 0.10)}$&0.08&$^{(0.00, 0.25)}$&0.06&$^{(0.00, 0.23)}$&0.10&$^{(0.00, 0.30)}$&0.10&$^{(0.00, 0.38)}$&0.18&$^{(0.05, 0.33)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.53&$^{(0.45, 0.60)}$&0.46&$^{(0.28, 0.68)}$&0.84&$^{(0.68, 0.97)}$&0.71&$^{(0.28, 0.95)}$&0.82&$^{(0.57, 1.00)}$&0.83&$^{(0.57, 1.00)}$&0.74&$^{(0.60, 0.88)}$&0.27&$^{(0.15, 0.38)}$\\
\midrule Intercept&-3.02&$^{(-3.63, -2.57)}$&-2.44&$^{(-2.89, -2.09)}$&-2.46&$^{(-2.86, -2.12)}$&-2.47&$^{(-2.84, -2.14)}$&-2.66&$^{(-3.16, -2.29)}$&-2.65&$^{(-3.13, -2.26)}$&-2.61&$^{(-3.01, -2.27)}$&-2.77&$^{(-3.33, -2.40)}$\\
AGE&0.01&$^{(-0.32, 0.37)}$&-0.01&$^{(-0.16, 0.11)}$&-0.02&$^{(-0.15, 0.13)}$&-0.02&$^{(-0.15, 0.12)}$&-0.02&$^{(-0.29, 0.27)}$&-0.01&$^{(-0.21, 0.24)}$&-0.02&$^{(-0.22, 0.15)}$&0.01&$^{(-0.31, 0.35)}$\\
Subm.L.Dm&0.00&$^{(-2.43, 1.84)}$&0.04&$^{(-0.00, 0.36)}$&0.05&$^{(0.01, 0.12)}$&0.05&$^{(-0.00, 0.14)}$&0.05&$^{(-0.02, 0.12)}$&0.05&$^{(-0.01, 0.11)}$&0.06&$^{(-0.04, 0.17)}$&0.03&$^{(0.00, 0.32)}$\\
Subm.L.V10&0.10&$^{(-1.79, 2.57)}$&0.02&$^{(-0.01, 0.16)}$&0.03&$^{(-0.02, 0.08)}$&0.03&$^{(-0.02, 0.09)}$&0.02&$^{(-0.05, 0.07)}$&0.02&$^{(-0.06, 0.08)}$&0.03&$^{(-0.10, 0.15)}$&0.04&$^{(0.00, 0.45)}$\\
Subm.L.V30&-0.05&$^{(-2.33, 1.97)}$&0.02&$^{(-0.00, 0.11)}$&0.03&$^{(-0.04, 0.09)}$&0.02&$^{(-0.03, 0.09)}$&0.02&$^{(-0.16, 0.08)}$&0.02&$^{(-0.16, 0.10)}$&0.02&$^{(-0.09, 0.14)}$&0.03&$^{(0.00, 0.41)}$\\
Subm.L.V50&0.08&$^{(-1.33, 1.25)}$&0.06&$^{(-0.00, 0.41)}$&0.06&$^{(-0.03, 0.14)}$&0.07&$^{(-0.02, 0.25)}$&0.07&$^{(-0.01, 0.19)}$&0.06&$^{(-0.14, 0.18)}$&0.07&$^{(-0.09, 0.19)}$&0.07&$^{(0.00, 0.49)}$\\
Subm.R.Dm&0.10&$^{(-2.14, 1.77)}$&0.06&$^{(-0.00, 0.60)}$&0.06&$^{(-0.02, 0.14)}$&0.05&$^{(-0.00, 0.17)}$&0.07&$^{(0.02, 0.29)}$&0.07&$^{(0.02, 0.25)}$&0.06&$^{(-0.03, 0.18)}$&0.05&$^{(0.00, 0.62)}$\\
Subm.R.V10&0.01&$^{(-2.02, 1.96)}$&0.01&$^{(-0.00, 0.03)}$&0.03&$^{(-0.05, 0.10)}$&0.02&$^{(-0.04, 0.10)}$&0.02&$^{(-0.04, 0.17)}$&0.02&$^{(-0.04, 0.09)}$&0.03&$^{(-0.11, 0.14)}$&0.01&$^{(0.00, 0.15)}$\\
Subm.R.V30&-0.10&$^{(-2.10, 1.65)}$&0.02&$^{(-0.01, 0.17)}$&0.03&$^{(-0.07, 0.12)}$&0.03&$^{(-0.05, 0.16)}$&0.03&$^{(-0.04, 0.22)}$&0.03&$^{(-0.05, 0.12)}$&0.02&$^{(-0.12, 0.16)}$&0.03&$^{(0.00, 0.43)}$\\
Subm.R.V50&0.14&$^{(-1.14, 1.39)}$&0.10&$^{(-0.00, 0.49)}$&0.07&$^{(-0.01, 0.20)}$&0.09&$^{(0.00, 0.38)}$&0.09&$^{(0.03, 0.23)}$&0.09&$^{(-0.10, 0.31)}$&0.08&$^{(-0.05, 0.25)}$&0.11&$^{(0.00, 0.60)}$\\
Parotid.L.Dm&0.18&$^{(-1.88, 2.23)}$&0.03&$^{(-0.00, 0.30)}$&0.05&$^{(-0.00, 0.11)}$&0.05&$^{(-0.00, 0.11)}$&0.06&$^{(-0.04, 0.14)}$&0.07&$^{(-0.06, 0.15)}$&0.05&$^{(-0.07, 0.16)}$&0.01&$^{(0.00, 0.23)}$\\
Parotid.L.V10&0.14&$^{(-1.09, 1.49)}$&0.06&$^{(-0.00, 0.41)}$&0.05&$^{(-0.08, 0.12)}$&0.05&$^{(-0.05, 0.15)}$&0.04&$^{(-0.30, 0.10)}$&0.05&$^{(-0.18, 0.11)}$&0.06&$^{(-0.07, 0.18)}$&0.06&$^{(0.00, 0.54)}$\\
Parotid.L.V30&-0.11&$^{(-1.98, 2.00)}$&0.05&$^{(-0.00, 0.27)}$&0.05&$^{(-0.02, 0.12)}$&0.04&$^{(-0.01, 0.17)}$&0.06&$^{(-0.06, 0.15)}$&0.07&$^{(-0.08, 0.16)}$&0.05&$^{(-0.06, 0.17)}$&0.04&$^{(0.00, 0.29)}$\\
Parotid.L.V50&0.07&$^{(-1.25, 1.28)}$&0.04&$^{(-0.01, 0.35)}$&0.05&$^{(-0.05, 0.16)}$&0.05&$^{(-0.04, 0.24)}$&0.09&$^{(-0.08, 0.36)}$&0.09&$^{(-0.12, 0.24)}$&0.06&$^{(-0.08, 0.21)}$&0.09&$^{(0.00, 0.42)}$\\
Parotid.R.Dm&0.31&$^{(-2.32, 1.94)}$&0.03&$^{(-0.00, 0.20)}$&0.06&$^{(0.01, 0.13)}$&0.05&$^{(-0.00, 0.13)}$&0.08&$^{(-0.05, 0.17)}$&0.09&$^{(-0.09, 0.18)}$&0.06&$^{(-0.04, 0.15)}$&0.01&$^{(0.00, 0.18)}$\\
Parotid.R.V10&-0.08&$^{(-1.72, 1.23)}$&0.05&$^{(-0.01, 0.39)}$&0.05&$^{(-0.12, 0.14)}$&0.04&$^{(-0.11, 0.17)}$&0.06&$^{(-0.07, 0.11)}$&0.06&$^{(-0.06, 0.12)}$&0.05&$^{(-0.07, 0.15)}$&0.06&$^{(0.00, 0.48)}$\\
Parotid.R.V30&-0.04&$^{(-1.57, 1.82)}$&0.06&$^{(-0.00, 0.38)}$&0.06&$^{(0.01, 0.14)}$&0.06&$^{(-0.00, 0.18)}$&0.08&$^{(-0.07, 0.18)}$&0.09&$^{(-0.07, 0.18)}$&0.06&$^{(-0.04, 0.18)}$&0.04&$^{(0.00, 0.36)}$\\
Parotid.R.V50&0.02&$^{(-1.09, 1.26)}$&0.07&$^{(-0.01, 0.45)}$&0.07&$^{(-0.04, 0.21)}$&0.07&$^{(-0.00, 0.20)}$&0.10&$^{(-0.07, 0.20)}$&0.10&$^{(-0.10, 0.23)}$&0.08&$^{(-0.08, 0.24)}$&0.12&$^{(0.00, 0.53)}$\\
PCM.Sup.Dm&0.20&$^{(-2.79, 2.57)}$&0.02&$^{(-0.00, 0.10)}$&0.06&$^{(0.02, 0.11)}$&0.05&$^{(0.00, 0.10)}$&0.07&$^{(0.03, 0.11)}$&0.07&$^{(0.02, 0.16)}$&0.06&$^{(-0.03, 0.17)}$&0.02&$^{(0.00, 0.26)}$\\
PCM.Sup.V10&-0.24&$^{(-2.36, 1.94)}$&0.02&$^{(-0.01, 0.20)}$&0.03&$^{(-0.04, 0.10)}$&0.03&$^{(-0.03, 0.10)}$&0.03&$^{(-0.05, 0.07)}$&0.03&$^{(-0.03, 0.11)}$&0.03&$^{(-0.08, 0.11)}$&0.03&$^{(0.00, 0.48)}$\\
PCM.Sup.V30&0.12&$^{(-1.57, 2.01)}$&0.04&$^{(-0.00, 0.34)}$&0.05&$^{(0.01, 0.12)}$&0.04&$^{(-0.00, 0.11)}$&0.05&$^{(-0.03, 0.10)}$&0.06&$^{(0.01, 0.10)}$&0.05&$^{(-0.04, 0.16)}$&0.07&$^{(0.00, 0.70)}$\\
PCM.Sup.V50&-0.04&$^{(-1.30, 1.34)}$&0.05&$^{(-0.00, 0.40)}$&0.07&$^{(0.01, 0.17)}$&0.07&$^{(-0.00, 0.19)}$&0.10&$^{(0.01, 0.19)}$&0.10&$^{(-0.00, 0.20)}$&0.08&$^{(-0.04, 0.20)}$&0.11&$^{(0.00, 0.67)}$\\
PCM.Med.Dm&0.18&$^{(-2.08, 1.98)}$&0.12&$^{(-0.00, 0.58)}$&0.07&$^{(0.02, 0.14)}$&0.08&$^{(-0.00, 0.25)}$&0.08&$^{(0.03, 0.17)}$&0.08&$^{(0.02, 0.18)}$&0.07&$^{(-0.05, 0.22)}$&0.04&$^{(0.00, 0.44)}$\\
PCM.Med.V10&0.08&$^{(-1.45, 1.35)}$&0.03&$^{(-0.01, 0.34)}$&0.04&$^{(-0.04, 0.13)}$&0.04&$^{(-0.02, 0.25)}$&0.02&$^{(-0.05, 0.11)}$&0.02&$^{(-0.06, 0.14)}$&0.05&$^{(-0.04, 0.16)}$&0.08&$^{(0.00, 0.50)}$\\
PCM.Med.V30&0.14&$^{(-1.74, 1.50)}$&0.03&$^{(-0.00, 0.30)}$&0.04&$^{(-0.03, 0.12)}$&0.04&$^{(-0.01, 0.12)}$&0.04&$^{(-0.02, 0.08)}$&0.04&$^{(-0.02, 0.10)}$&0.05&$^{(-0.05, 0.18)}$&0.04&$^{(0.00, 0.53)}$\\
PCM.Med.V50&-0.01&$^{(-1.47, 1.02)}$&0.12&$^{(-0.00, 0.53)}$&0.07&$^{(-0.05, 0.19)}$&0.09&$^{(-0.05, 0.33)}$&0.12&$^{(0.02, 0.26)}$&0.10&$^{(-0.11, 0.29)}$&0.08&$^{(-0.05, 0.24)}$&0.12&$^{(0.00, 0.55)}$\\
PCM.Inf.Dm&0.07&$^{(-1.81, 1.54)}$&0.02&$^{(-0.01, 0.18)}$&0.05&$^{(-0.02, 0.13)}$&0.04&$^{(-0.02, 0.16)}$&0.06&$^{(-0.00, 0.16)}$&0.05&$^{(-0.02, 0.24)}$&0.06&$^{(-0.07, 0.24)}$&0.07&$^{(0.00, 0.53)}$\\
PCM.Inf.V10&0.04&$^{(-1.12, 1.37)}$&0.02&$^{(-0.02, 0.15)}$&0.02&$^{(-0.07, 0.12)}$&0.02&$^{(-0.05, 0.12)}$&0.00&$^{(-0.10, 0.15)}$&0.00&$^{(-0.11, 0.13)}$&0.01&$^{(-0.09, 0.15)}$&0.02&$^{(0.00, 0.30)}$\\
PCM.Inf.V30&-0.04&$^{(-0.92, 0.85)}$&0.01&$^{(-0.02, 0.20)}$&0.01&$^{(-0.10, 0.10)}$&0.01&$^{(-0.11, 0.13)}$&0.04&$^{(-0.21, 0.13)}$&0.04&$^{(-0.21, 0.13)}$&0.02&$^{(-0.17, 0.16)}$&0.02&$^{(0.00, 0.21)}$\\
PCM.Inf.V50&0.15&$^{(-1.35, 1.76)}$&0.04&$^{(-0.02, 0.38)}$&0.05&$^{(-0.05, 0.17)}$&0.05&$^{(-0.02, 0.14)}$&0.05&$^{(-0.02, 0.23)}$&0.06&$^{(-0.02, 0.23)}$&0.05&$^{(-0.08, 0.24)}$&0.10&$^{(0.00, 0.55)}$\\
Supraglottic.Dm&0.05&$^{(-1.93, 2.55)}$&0.06&$^{(-0.01, 0.35)}$&0.07&$^{(0.00, 0.14)}$&0.06&$^{(-0.00, 0.28)}$&0.08&$^{(-0.02, 0.20)}$&0.08&$^{(0.02, 0.23)}$&0.07&$^{(-0.05, 0.21)}$&0.07&$^{(0.00, 0.43)}$\\
Supraglottic.V10&0.04&$^{(-1.32, 1.39)}$&0.04&$^{(-0.01, 0.24)}$&0.03&$^{(-0.06, 0.15)}$&0.03&$^{(-0.04, 0.23)}$&0.01&$^{(-0.13, 0.17)}$&0.01&$^{(-0.06, 0.21)}$&0.03&$^{(-0.14, 0.16)}$&0.05&$^{(0.00, 0.41)}$\\
Supraglottic.V30&-0.07&$^{(-1.22, 1.15)}$&0.03&$^{(-0.01, 0.27)}$&0.02&$^{(-0.07, 0.12)}$&0.02&$^{(-0.09, 0.15)}$&0.04&$^{(-0.22, 0.15)}$&0.04&$^{(-0.23, 0.17)}$&0.03&$^{(-0.13, 0.14)}$&0.03&$^{(0.00, 0.36)}$\\
Supraglottic.V50&0.24&$^{(-1.28, 1.72)}$&0.07&$^{(-0.00, 0.35)}$&0.08&$^{(0.01, 0.20)}$&0.08&$^{(-0.00, 0.32)}$&0.09&$^{(0.01, 0.21)}$&0.09&$^{(0.02, 0.23)}$&0.09&$^{(-0.02, 0.25)}$&0.10&$^{(0.00, 0.43)}$\\
OralCavity.Ext.Dm&0.34&$^{(-1.43, 2.39)}$&0.08&$^{(-0.00, 0.54)}$&0.08&$^{(0.04, 0.15)}$&0.09&$^{(0.00, 0.37)}$&0.09&$^{(0.04, 0.26)}$&0.08&$^{(0.01, 0.28)}$&0.09&$^{(-0.01, 0.19)}$&0.05&$^{(0.00, 0.60)}$\\
OralCavity.Ext.V10&0.07&$^{(-2.63, 2.08)}$&0.03&$^{(-0.01, 0.29)}$&0.04&$^{(-0.07, 0.10)}$&0.04&$^{(-0.07, 0.19)}$&0.03&$^{(-0.02, 0.10)}$&0.04&$^{(-0.02, 0.14)}$&0.04&$^{(-0.11, 0.14)}$&0.11&$^{(0.00, 0.78)}$\\
OralCavity.Ext.V30&0.10&$^{(-1.64, 1.66)}$&0.07&$^{(-0.00, 0.58)}$&0.07&$^{(0.02, 0.15)}$&0.07&$^{(0.00, 0.20)}$&0.08&$^{(0.04, 0.19)}$&0.08&$^{(0.04, 0.21)}$&0.07&$^{(-0.05, 0.19)}$&0.12&$^{(0.00, 0.87)}$\\
OralCavity.Ext.V50&0.26&$^{(-0.97, 1.22)}$&0.15&$^{(-0.00, 0.60)}$&0.11&$^{(0.03, 0.27)}$&0.12&$^{(0.00, 0.35)}$&0.13&$^{(0.05, 0.41)}$&0.13&$^{(0.04, 0.42)}$&0.13&$^{(-0.01, 0.29)}$&0.33&$^{(0.00, 0.83)}$\\
GlotticArea.Dm&0.19&$^{(-2.04, 2.06)}$&0.00&$^{(-0.01, 0.04)}$&0.01&$^{(-0.05, 0.09)}$&0.01&$^{(-0.03, 0.09)}$&0.02&$^{(-0.05, 0.12)}$&0.02&$^{(-0.07, 0.13)}$&0.00&$^{(-0.11, 0.11)}$&0.05&$^{(0.00, 0.43)}$\\
GlotticArea.V10&0.05&$^{(-1.12, 1.11)}$&0.01&$^{(-0.03, 0.12)}$&0.02&$^{(-0.08, 0.11)}$&0.02&$^{(-0.07, 0.13)}$&0.01&$^{(-0.11, 0.20)}$&0.01&$^{(-0.11, 0.19)}$&0.03&$^{(-0.11, 0.21)}$&0.03&$^{(0.00, 0.23)}$\\
GlotticArea.V30&-0.09&$^{(-0.79, 0.78)}$&-0.01&$^{(-0.15, 0.03)}$&-0.01&$^{(-0.12, 0.08)}$&-0.02&$^{(-0.15, 0.07)}$&0.00&$^{(-0.19, 0.12)}$&0.00&$^{(-0.37, 0.11)}$&-0.02&$^{(-0.17, 0.14)}$&0.01&$^{(0.00, 0.14)}$\\
GlotticArea.V50&-0.04&$^{(-1.46, 1.05)}$&0.01&$^{(-0.02, 0.12)}$&0.02&$^{(-0.07, 0.13)}$&0.02&$^{(-0.04, 0.13)}$&0.03&$^{(-0.06, 0.23)}$&0.03&$^{(-0.07, 0.27)}$&0.02&$^{(-0.14, 0.18)}$&0.10&$^{(0.00, 0.46)}$\\
DYSFAGIE..BSL.2&0.20&$^{(-0.14, 0.54)}$&0.08&$^{(-0.01, 0.33)}$&0.08&$^{(-0.02, 0.25)}$&0.09&$^{(-0.01, 0.29)}$&0.10&$^{(-0.13, 0.52)}$&0.08&$^{(-0.11, 0.47)}$&0.11&$^{(-0.07, 0.28)}$&0.18&$^{(-0.13, 0.51)}$\\
DYSFAGIE..BSL.3&0.36&$^{(0.03, 0.74)}$&0.19&$^{(-0.00, 0.48)}$&0.15&$^{(0.04, 0.36)}$&0.17&$^{(0.04, 0.44)}$&0.21&$^{(0.02, 0.61)}$&0.15&$^{(0.02, 0.55)}$&0.19&$^{(0.01, 0.41)}$&0.34&$^{(0.04, 0.65)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-0.08&$^{(-0.09, -0.06)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&1.78&$^{(1.76, 1.79)}$&1.36&$^{(1.31, 1.41)}$&1.34&$^{(1.31, 1.38)}$&1.35&$^{(1.29, 1.40)}$&1.72&$^{(1.69, 1.74)}$&1.72&$^{(1.69, 1.74)}$&1.26&$^{(1.17, 1.37)}$&1.72&$^{(1.70, 1.73)}$\\
\negprop&0.25&$^{(0.25, 0.25)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.75&$^{(0.75, 0.75)}$&0.92&$^{(0.75, 1.00)}$&1.00&$^{(1.00, 1.00)}$&1.00&$^{(1.00, 1.00)}$&1.00&$^{(1.00, 1.00)}$&1.00&$^{(1.00, 1.00)}$&1.00&$^{(1.00, 1.00)}$&0.94&$^{(0.75, 1.00)}$\\
\midrule Intercept&-1.51&$^{(-1.53, -1.49)}$&-1.35&$^{(-1.37, -1.33)}$&-1.34&$^{(-1.36, -1.33)}$&-1.34&$^{(-1.37, -1.31)}$&-1.52&$^{(-1.54, -1.51)}$&-1.52&$^{(-1.54, -1.44)}$&-1.34&$^{(-1.38, -1.31)}$&-1.52&$^{(-1.53, -1.50)}$\\
AGE&-0.02&$^{(-0.02, -0.02)}$&-0.01&$^{(-0.03, -0.00)}$&-0.04&$^{(-0.05, -0.04)}$&-0.02&$^{(-0.04, -0.01)}$&-0.02&$^{(-0.03, -0.02)}$&-0.02&$^{(-0.03, -0.02)}$&-0.05&$^{(-0.08, -0.02)}$&-0.02&$^{(-0.02, -0.01)}$\\
Subm.L.Dm&-0.08&$^{(-0.09, -0.06)}$&0.02&$^{(0.01, 0.05)}$&0.20&$^{(0.16, 0.21)}$&0.12&$^{(0.06, 0.17)}$&0.37&$^{(0.25, 0.46)}$&0.34&$^{(0.17, 0.46)}$&0.25&$^{(0.22, 0.29)}$&0.03&$^{(0.00, 0.08)}$\\
Subm.R.Dm&0.85&$^{(0.84, 0.86)}$&0.51&$^{(0.48, 0.55)}$&0.37&$^{(0.36, 0.46)}$&0.42&$^{(0.38, 0.47)}$&0.50&$^{(0.43, 0.63)}$&0.53&$^{(0.44, 0.69)}$&0.38&$^{(0.34, 0.44)}$&0.78&$^{(0.75, 0.81)}$\\
Parotid.L.Dm&0.58&$^{(0.57, 0.59)}$&0.46&$^{(0.45, 0.47)}$&0.37&$^{(0.36, 0.40)}$&0.41&$^{(0.38, 0.43)}$&0.44&$^{(0.37, 0.49)}$&0.44&$^{(0.38, 0.52)}$&0.30&$^{(0.27, 0.34)}$&0.53&$^{(0.51, 0.55)}$\\
Parotid.R.Dm&0.34&$^{(0.33, 0.35)}$&0.38&$^{(0.37, 0.39)}$&0.40&$^{(0.39, 0.41)}$&0.40&$^{(0.38, 0.42)}$&0.41&$^{(0.35, 0.46)}$&0.40&$^{(0.33, 0.45)}$&0.33&$^{(0.28, 0.36)}$&0.37&$^{(0.36, 0.38)}$\\
XER.BSL.2&0.34&$^{(0.33, 0.34)}$&0.24&$^{(0.23, 0.26)}$&0.26&$^{(0.25, 0.27)}$&0.25&$^{(0.23, 0.27)}$&0.32&$^{(0.31, 0.33)}$&0.32&$^{(0.31, 0.33)}$&0.18&$^{(0.15, 0.22)}$&0.33&$^{(0.33, 0.34)}$\\
XER.BSL.3&0.34&$^{(0.07, 0.85)}$&0.06&$^{(0.04, 0.07)}$&0.09&$^{(0.09, 0.11)}$&0.08&$^{(0.06, 0.09)}$&0.22&$^{(0.08, 0.65)}$&0.39&$^{(-0.01, 2.38)}$&0.14&$^{(-0.01, 0.26)}$&0.32&$^{(0.09, 0.75)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-3.08&$^{(-3.44, -2.77)}$&-0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&-0.02&$^{(-0.22, 0.00)}$&-0.00&$^{(-0.03, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&5.06&$^{(4.74, 5.53)}$&1.37&$^{(1.29, 1.47)}$&1.50&$^{(1.47, 1.54)}$&1.49&$^{(1.41, 1.55)}$&2.10&$^{(2.05, 2.16)}$&2.13&$^{(2.03, 2.43)}$&1.69&$^{(1.63, 1.76)}$&2.23&$^{(2.14, 2.65)}$\\
\negprop&0.47&$^{(0.44, 0.50)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.02&$^{(0.00, 0.25)}$&0.00&$^{(0.00, 0.06)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.53&$^{(0.50, 0.56)}$&0.79&$^{(0.69, 0.88)}$&1.00&$^{(1.00, 1.00)}$&0.99&$^{(0.88, 1.00)}$&1.00&$^{(1.00, 1.00)}$&0.97&$^{(0.69, 1.00)}$&0.98&$^{(0.94, 1.00)}$&0.77&$^{(0.69, 0.88)}$\\
\midrule Intercept&-1.80&$^{(-1.97, -1.74)}$&-1.36&$^{(-1.42, -1.33)}$&-1.39&$^{(-1.41, -1.37)}$&-1.39&$^{(-1.42, -1.35)}$&-1.67&$^{(-1.72, -1.65)}$&-1.69&$^{(-1.75, -1.65)}$&-1.50&$^{(-1.52, -1.47)}$&-1.77&$^{(-1.99, -1.72)}$\\
AGE&-0.05&$^{(-0.06, -0.05)}$&-0.01&$^{(-0.03, -0.00)}$&-0.03&$^{(-0.03, -0.02)}$&-0.02&$^{(-0.04, -0.01)}$&0.04&$^{(-0.01, 0.07)}$&0.04&$^{(0.00, 0.06)}$&-0.03&$^{(-0.06, 0.01)}$&-0.04&$^{(-0.04, -0.03)}$\\
Subm.L.Dm&-0.29&$^{(-0.33, -0.26)}$&0.01&$^{(0.00, 0.03)}$&0.06&$^{(0.05, 0.06)}$&0.04&$^{(0.03, 0.06)}$&0.14&$^{(0.11, 0.16)}$&0.14&$^{(-0.03, 0.17)}$&0.07&$^{(0.03, 0.11)}$&0.00&$^{(0.00, 0.03)}$\\
Subm.L.V10&0.62&$^{(0.51, 0.81)}$&0.02&$^{(0.00, 0.08)}$&0.08&$^{(0.07, 0.08)}$&0.07&$^{(0.04, 0.08)}$&0.16&$^{(0.14, 0.19)}$&0.19&$^{(0.14, 0.33)}$&0.12&$^{(0.08, 0.15)}$&0.10&$^{(0.02, 0.28)}$\\
Subm.L.V30&-0.71&$^{(-0.76, -0.65)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.01, 0.03)}$&0.02&$^{(0.00, 0.02)}$&0.15&$^{(0.11, 0.18)}$&0.14&$^{(-0.04, 0.18)}$&0.02&$^{(-0.03, 0.06)}$&0.00&$^{(0.00, 0.00)}$\\
Subm.L.V50&0.39&$^{(0.37, 0.41)}$&0.05&$^{(0.02, 0.08)}$&0.07&$^{(0.07, 0.08)}$&0.07&$^{(0.05, 0.08)}$&0.12&$^{(0.06, 0.14)}$&0.13&$^{(0.08, 0.20)}$&0.08&$^{(0.04, 0.11)}$&0.06&$^{(0.03, 0.10)}$\\
Subm.R.Dm&0.26&$^{(0.23, 0.29)}$&0.13&$^{(0.07, 0.20)}$&0.12&$^{(0.11, 0.12)}$&0.12&$^{(0.10, 0.15)}$&0.17&$^{(0.16, 0.20)}$&0.18&$^{(0.14, 0.27)}$&0.15&$^{(0.11, 0.19)}$&0.18&$^{(0.12, 0.26)}$\\
Subm.R.V10&0.01&$^{(-0.14, 0.17)}$&0.01&$^{(0.00, 0.03)}$&0.09&$^{(0.08, 0.10)}$&0.08&$^{(0.05, 0.09)}$&0.18&$^{(0.16, 0.21)}$&0.17&$^{(0.04, 0.20)}$&0.15&$^{(0.11, 0.18)}$&0.17&$^{(0.08, 0.26)}$\\
Subm.R.V30&0.57&$^{(0.49, 0.72)}$&0.05&$^{(0.02, 0.10)}$&0.10&$^{(0.09, 0.11)}$&0.10&$^{(0.07, 0.12)}$&0.18&$^{(0.16, 0.21)}$&0.19&$^{(0.16, 0.38)}$&0.16&$^{(0.12, 0.20)}$&0.51&$^{(0.40, 0.79)}$\\
Subm.R.V50&0.07&$^{(0.05, 0.09)}$&0.16&$^{(0.13, 0.19)}$&0.13&$^{(0.12, 0.14)}$&0.14&$^{(0.12, 0.17)}$&0.16&$^{(0.15, 0.19)}$&0.15&$^{(0.12, 0.20)}$&0.13&$^{(0.10, 0.16)}$&0.14&$^{(0.09, 0.18)}$\\
Parotid.L.Dm&1.25&$^{(1.09, 1.40)}$&0.13&$^{(0.08, 0.18)}$&0.11&$^{(0.10, 0.11)}$&0.11&$^{(0.08, 0.15)}$&0.10&$^{(0.09, 0.11)}$&0.12&$^{(0.08, 0.35)}$&0.11&$^{(0.07, 0.14)}$&0.15&$^{(0.07, 0.22)}$\\
Parotid.L.V10&-0.32&$^{(-0.38, -0.28)}$&0.07&$^{(0.04, 0.13)}$&0.12&$^{(0.11, 0.12)}$&0.11&$^{(0.09, 0.14)}$&0.14&$^{(0.13, 0.17)}$&0.13&$^{(0.03, 0.16)}$&0.13&$^{(0.10, 0.16)}$&0.06&$^{(0.01, 0.13)}$\\
Parotid.L.V30&0.08&$^{(0.03, 0.14)}$&0.14&$^{(0.10, 0.19)}$&0.11&$^{(0.11, 0.12)}$&0.12&$^{(0.10, 0.15)}$&0.09&$^{(0.08, 0.10)}$&0.09&$^{(0.08, 0.11)}$&0.10&$^{(0.06, 0.13)}$&0.18&$^{(0.12, 0.23)}$\\
Parotid.L.V50&-0.51&$^{(-0.56, -0.46)}$&0.01&$^{(0.00, 0.02)}$&0.05&$^{(0.04, 0.05)}$&0.04&$^{(0.02, 0.05)}$&0.04&$^{(0.02, 0.06)}$&0.03&$^{(-0.08, 0.05)}$&0.04&$^{(0.01, 0.07)}$&0.01&$^{(0.00, 0.04)}$\\
Parotid.R.Dm&1.79&$^{(1.58, 2.03)}$&0.07&$^{(0.03, 0.13)}$&0.13&$^{(0.12, 0.13)}$&0.13&$^{(0.10, 0.15)}$&0.13&$^{(0.12, 0.14)}$&0.15&$^{(0.10, 0.46)}$&0.12&$^{(0.08, 0.15)}$&0.07&$^{(0.01, 0.12)}$\\
Parotid.R.V10&-0.15&$^{(-0.24, -0.08)}$&0.39&$^{(0.36, 0.42)}$&0.16&$^{(0.15, 0.17)}$&0.20&$^{(0.16, 0.28)}$&0.15&$^{(0.13, 0.20)}$&0.15&$^{(0.08, 0.20)}$&0.18&$^{(0.14, 0.21)}$&0.47&$^{(0.44, 0.50)}$\\
Parotid.R.V30&-0.37&$^{(-0.45, -0.29)}$&0.12&$^{(0.07, 0.15)}$&0.13&$^{(0.13, 0.14)}$&0.13&$^{(0.11, 0.15)}$&0.11&$^{(0.11, 0.13)}$&0.10&$^{(-0.02, 0.14)}$&0.12&$^{(0.09, 0.14)}$&0.13&$^{(0.08, 0.17)}$\\
Parotid.R.V50&-0.70&$^{(-0.78, -0.62)}$&0.00&$^{(-0.00, 0.01)}$&0.04&$^{(0.02, 0.04)}$&0.02&$^{(0.01, 0.04)}$&0.07&$^{(0.02, 0.10)}$&0.05&$^{(-0.10, 0.10)}$&0.04&$^{(0.01, 0.06)}$&0.00&$^{(0.00, 0.00)}$\\
XER.BSL.2&0.36&$^{(0.36, 0.36)}$&0.23&$^{(0.21, 0.25)}$&0.20&$^{(0.18, 0.21)}$&0.21&$^{(0.19, 0.24)}$&0.18&$^{(0.13, 0.24)}$&0.16&$^{(0.12, 0.22)}$&0.16&$^{(0.14, 0.20)}$&0.34&$^{(0.34, 0.34)}$\\
XER.BSL.3&0.38&$^{(0.13, 0.78)}$&0.05&$^{(0.04, 0.07)}$&0.07&$^{(0.06, 0.08)}$&0.07&$^{(0.05, 0.09)}$&0.04&$^{(-0.20, 0.44)}$&-0.01&$^{(-0.22, 0.27)}$&0.11&$^{(0.03, 0.20)}$&0.42&$^{(0.13, 0.91)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-0.53&$^{(-0.58, -0.48)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&-0.00&$^{(-0.03, 0.00)}$&-0.01&$^{(-0.06, 0.00)}$&-0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&3.38&$^{(3.32, 3.44)}$&2.30&$^{(2.22, 2.40)}$&2.26&$^{(2.20, 2.32)}$&2.28&$^{(2.17, 2.40)}$&2.70&$^{(2.54, 2.86)}$&2.76&$^{(2.57, 2.96)}$&2.40&$^{(2.25, 2.59)}$&2.95&$^{(2.90, 3.01)}$\\
\negprop&0.33&$^{(0.30, 0.40)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$&0.01&$^{(0.00, 0.10)}$&0.02&$^{(0.00, 0.10)}$&0.00&$^{(0.00, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.55&$^{(0.50, 0.70)}$&0.79&$^{(0.60, 1.00)}$&1.00&$^{(1.00, 1.00)}$&0.97&$^{(0.90, 1.00)}$&0.97&$^{(0.90, 1.00)}$&0.97&$^{(0.90, 1.00)}$&0.99&$^{(0.90, 1.00)}$&0.94&$^{(0.80, 1.00)}$\\
\midrule Intercept&-3.02&$^{(-3.05, -2.99)}$&-2.69&$^{(-2.75, -2.66)}$&-2.72&$^{(-2.75, -2.68)}$&-2.71&$^{(-2.76, -2.64)}$&-3.02&$^{(-3.10, -2.95)}$&-3.05&$^{(-3.14, -2.97)}$&-2.80&$^{(-2.89, -2.73)}$&-3.04&$^{(-3.08, -3.02)}$\\
AGE&0.02&$^{(0.01, 0.03)}$&0.00&$^{(-0.01, 0.02)}$&0.01&$^{(0.00, 0.01)}$&0.00&$^{(-0.01, 0.02)}$&0.05&$^{(0.04, 0.07)}$&0.06&$^{(0.04, 0.09)}$&0.01&$^{(-0.02, 0.04)}$&0.03&$^{(0.02, 0.04)}$\\
Subm.L.Dm&0.12&$^{(0.08, 0.15)}$&0.03&$^{(0.00, 0.10)}$&0.17&$^{(0.16, 0.19)}$&0.11&$^{(0.05, 0.16)}$&0.29&$^{(0.16, 0.39)}$&0.31&$^{(0.19, 0.41)}$&0.21&$^{(0.16, 0.28)}$&0.11&$^{(0.05, 0.18)}$\\
Subm.R.Dm&-0.25&$^{(-0.29, -0.22)}$&0.01&$^{(-0.00, 0.04)}$&0.17&$^{(0.14, 0.18)}$&0.08&$^{(0.02, 0.14)}$&0.32&$^{(0.19, 0.45)}$&0.32&$^{(0.17, 0.46)}$&0.20&$^{(0.13, 0.27)}$&0.05&$^{(0.00, 0.14)}$\\
Parotid.L.Dm&-0.05&$^{(-0.06, -0.03)}$&0.04&$^{(0.01, 0.06)}$&0.12&$^{(0.10, 0.13)}$&0.07&$^{(0.04, 0.10)}$&0.21&$^{(0.10, 0.30)}$&0.21&$^{(0.10, 0.29)}$&0.10&$^{(0.06, 0.15)}$&0.02&$^{(0.00, 0.05)}$\\
Parotid.R.Dm&0.22&$^{(0.20, 0.23)}$&0.15&$^{(0.13, 0.16)}$&0.22&$^{(0.21, 0.23)}$&0.19&$^{(0.17, 0.21)}$&0.26&$^{(0.18, 0.31)}$&0.27&$^{(0.19, 0.32)}$&0.20&$^{(0.17, 0.23)}$&0.13&$^{(0.11, 0.15)}$\\
PCM.Sup.Dm&-0.22&$^{(-0.25, -0.19)}$&0.02&$^{(0.00, 0.08)}$&0.27&$^{(0.25, 0.28)}$&0.15&$^{(0.07, 0.24)}$&0.37&$^{(0.27, 0.53)}$&0.33&$^{(0.19, 0.50)}$&0.27&$^{(0.22, 0.33)}$&0.04&$^{(0.00, 0.12)}$\\
PCM.Med.Dm&0.86&$^{(0.82, 0.89)}$&0.37&$^{(0.31, 0.43)}$&0.27&$^{(0.26, 0.29)}$&0.33&$^{(0.24, 0.39)}$&0.36&$^{(0.27, 0.45)}$&0.40&$^{(0.31, 0.52)}$&0.32&$^{(0.25, 0.39)}$&0.57&$^{(0.50, 0.64)}$\\
PCM.Inf.Dm&0.57&$^{(0.55, 0.59)}$&0.40&$^{(0.36, 0.43)}$&0.25&$^{(0.23, 0.29)}$&0.32&$^{(0.26, 0.37)}$&0.22&$^{(0.13, 0.36)}$&0.22&$^{(0.13, 0.38)}$&0.24&$^{(0.17, 0.30)}$&0.49&$^{(0.44, 0.53)}$\\
Supraglottic.Dm&0.01&$^{(-0.01, 0.03)}$&0.15&$^{(0.11, 0.20)}$&0.21&$^{(0.19, 0.22)}$&0.18&$^{(0.15, 0.22)}$&0.24&$^{(0.12, 0.31)}$&0.23&$^{(0.08, 0.32)}$&0.20&$^{(0.15, 0.25)}$&0.09&$^{(0.04, 0.16)}$\\
OralCavity.Ext.Dm&1.61&$^{(1.58, 1.64)}$&1.15&$^{(1.09, 1.19)}$&0.56&$^{(0.51, 0.62)}$&0.84&$^{(0.65, 0.98)}$&0.40&$^{(0.29, 0.64)}$&0.45&$^{(0.31, 0.70)}$&0.59&$^{(0.46, 0.75)}$&1.37&$^{(1.31, 1.41)}$\\
GlotticArea.Dm&-0.00&$^{(-0.03, 0.03)}$&0.01&$^{(0.00, 0.03)}$&0.03&$^{(0.02, 0.05)}$&0.02&$^{(0.00, 0.04)}$&0.03&$^{(-0.03, 0.13)}$&0.02&$^{(-0.06, 0.12)}$&0.05&$^{(-0.00, 0.09)}$&0.07&$^{(0.01, 0.13)}$\\
DYSFAGIE..BSL.2&0.17&$^{(0.17, 0.18)}$&0.16&$^{(0.15, 0.17)}$&0.20&$^{(0.20, 0.21)}$&0.18&$^{(0.17, 0.20)}$&0.22&$^{(0.16, 0.24)}$&0.19&$^{(0.11, 0.24)}$&0.16&$^{(0.13, 0.19)}$&0.19&$^{(0.18, 0.19)}$\\
DYSFAGIE..BSL.3&0.34&$^{(0.34, 0.35)}$&0.33&$^{(0.33, 0.34)}$&0.36&$^{(0.36, 0.37)}$&0.35&$^{(0.34, 0.36)}$&0.40&$^{(0.36, 0.42)}$&0.38&$^{(0.33, 0.42)}$&0.30&$^{(0.27, 0.33)}$&0.35&$^{(0.35, 0.36)}$\\
\bottomrule
\end{tabular}
\begin{tabular}{lRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlRlR}\toprule
 &\multicolumn{2}{l}{LR}&\multicolumn{2}{l}{Lasso}&\multicolumn{2}{l}{Ridge}&\multicolumn{2}{l}{ElasticNet}&\multicolumn{2}{l}{PCLR}&\multicolumn{2}{l}{LAELR}&\multicolumn{2}{l}{Dropout}&\multicolumn{2}{l}{LRnn}\EndTableHeader\\
\midrule \negsum&-9.10&$^{(-9.73, -8.70)}$&-0.04&$^{(-0.12, 0.00)}$&-0.15&$^{(-0.18, -0.12)}$&-0.12&$^{(-0.17, -0.07)}$&-0.46&$^{(-1.20, -0.08)}$&-0.30&$^{(-0.93, -0.04)}$&-0.26&$^{(-0.51, -0.09)}$&0.00&$^{(0.00, 0.00)}$\\
\possum&13.39&$^{(12.86, 14.06)}$&1.98&$^{(1.81, 2.21)}$&2.43&$^{(2.38, 2.52)}$&2.29&$^{(2.15, 2.45)}$&4.38&$^{(3.07, 5.75)}$&3.76&$^{(2.61, 5.08)}$&3.23&$^{(2.95, 3.62)}$&4.82&$^{(4.65, 4.98)}$\\
\negprop&0.46&$^{(0.42, 0.50)}$&0.03&$^{(0.00, 0.07)}$&0.08&$^{(0.07, 0.10)}$&0.08&$^{(0.05, 0.10)}$&0.20&$^{(0.07, 0.30)}$&0.14&$^{(0.03, 0.30)}$&0.14&$^{(0.10, 0.20)}$&0.00&$^{(0.00, 0.00)}$\\
\posprop&0.53&$^{(0.50, 0.57)}$&0.42&$^{(0.35, 0.53)}$&0.87&$^{(0.85, 0.88)}$&0.81&$^{(0.65, 0.88)}$&0.71&$^{(0.62, 0.85)}$&0.80&$^{(0.65, 0.95)}$&0.80&$^{(0.70, 0.88)}$&0.50&$^{(0.42, 0.57)}$\\
\midrule Intercept&-3.57&$^{(-3.61, -3.54)}$&-2.49&$^{(-2.57, -2.42)}$&-2.61&$^{(-2.63, -2.59)}$&-2.58&$^{(-2.62, -2.53)}$&-3.13&$^{(-3.36, -2.93)}$&-3.04&$^{(-3.32, -2.82)}$&-2.84&$^{(-2.91, -2.80)}$&-3.42&$^{(-3.48, -3.38)}$\\
AGE&0.08&$^{(0.07, 0.09)}$&0.00&$^{(-0.01, 0.01)}$&0.01&$^{(0.00, 0.01)}$&0.01&$^{(-0.00, 0.02)}$&0.03&$^{(-0.03, 0.06)}$&0.01&$^{(-0.08, 0.05)}$&0.01&$^{(-0.03, 0.04)}$&0.05&$^{(0.04, 0.06)}$\\
Subm.L.Dm&0.54&$^{(0.49, 0.61)}$&0.03&$^{(0.00, 0.11)}$&0.08&$^{(0.08, 0.09)}$&0.07&$^{(0.05, 0.09)}$&0.05&$^{(0.00, 0.10)}$&0.07&$^{(0.03, 0.14)}$&0.12&$^{(0.07, 0.16)}$&0.06&$^{(0.00, 0.16)}$\\
Subm.L.V10&-0.16&$^{(-0.28, -0.05)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.02, 0.02)}$&0.01&$^{(0.01, 0.02)}$&0.01&$^{(-0.10, 0.08)}$&0.03&$^{(-0.07, 0.12)}$&0.01&$^{(-0.03, 0.06)}$&0.10&$^{(0.00, 0.23)}$\\
Subm.L.V30&0.20&$^{(0.07, 0.38)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.01, 0.02)}$&0.01&$^{(0.01, 0.03)}$&-0.04&$^{(-0.10, 0.03)}$&0.00&$^{(-0.07, 0.07)}$&0.01&$^{(-0.05, 0.06)}$&0.04&$^{(0.00, 0.30)}$\\
Subm.L.V50&-0.52&$^{(-0.56, -0.48)}$&0.01&$^{(-0.00, 0.02)}$&0.05&$^{(0.04, 0.05)}$&0.03&$^{(0.02, 0.05)}$&0.09&$^{(0.02, 0.16)}$&0.08&$^{(-0.02, 0.15)}$&0.04&$^{(-0.01, 0.08)}$&0.00&$^{(0.00, 0.03)}$\\
Subm.R.Dm&-0.49&$^{(-0.57, -0.41)}$&0.01&$^{(0.00, 0.02)}$&0.07&$^{(0.06, 0.07)}$&0.05&$^{(0.03, 0.07)}$&0.08&$^{(0.04, 0.11)}$&0.07&$^{(0.03, 0.11)}$&0.09&$^{(0.05, 0.15)}$&0.02&$^{(0.00, 0.11)}$\\
Subm.R.V10&-0.00&$^{(-0.09, 0.09)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.01, 0.02)}$&0.01&$^{(0.00, 0.01)}$&0.00&$^{(-0.05, 0.05)}$&0.03&$^{(-0.03, 0.10)}$&0.01&$^{(-0.04, 0.06)}$&0.00&$^{(0.00, 0.00)}$\\
Subm.R.V30&-0.21&$^{(-0.32, -0.12)}$&0.00&$^{(-0.00, 0.01)}$&0.01&$^{(0.00, 0.01)}$&0.01&$^{(-0.00, 0.01)}$&-0.02&$^{(-0.12, 0.03)}$&0.01&$^{(-0.08, 0.05)}$&-0.02&$^{(-0.07, 0.03)}$&0.05&$^{(0.00, 0.12)}$\\
Subm.R.V50&0.33&$^{(0.29, 0.39)}$&0.01&$^{(0.00, 0.05)}$&0.06&$^{(0.05, 0.07)}$&0.05&$^{(0.02, 0.06)}$&0.12&$^{(0.01, 0.21)}$&0.10&$^{(-0.01, 0.19)}$&0.07&$^{(0.03, 0.11)}$&0.02&$^{(0.00, 0.08)}$\\
Parotid.L.Dm&-0.03&$^{(-0.18, 0.12)}$&0.01&$^{(0.00, 0.02)}$&0.04&$^{(0.03, 0.04)}$&0.03&$^{(0.01, 0.04)}$&0.01&$^{(-0.02, 0.05)}$&0.04&$^{(-0.03, 0.09)}$&0.04&$^{(-0.01, 0.08)}$&0.00&$^{(0.00, 0.01)}$\\
Parotid.L.V10&0.46&$^{(0.40, 0.52)}$&0.04&$^{(0.01, 0.08)}$&0.08&$^{(0.07, 0.08)}$&0.07&$^{(0.05, 0.09)}$&0.01&$^{(-0.07, 0.17)}$&0.02&$^{(-0.05, 0.11)}$&0.09&$^{(0.05, 0.14)}$&0.04&$^{(0.00, 0.08)}$\\
Parotid.L.V30&0.01&$^{(-0.06, 0.07)}$&0.01&$^{(0.00, 0.03)}$&0.01&$^{(0.00, 0.02)}$&0.01&$^{(0.00, 0.02)}$&-0.01&$^{(-0.09, 0.04)}$&0.02&$^{(-0.05, 0.09)}$&0.01&$^{(-0.04, 0.05)}$&0.00&$^{(0.00, 0.03)}$\\
Parotid.L.V50&-0.10&$^{(-0.16, -0.05)}$&0.01&$^{(0.00, 0.03)}$&0.02&$^{(0.01, 0.03)}$&0.02&$^{(0.01, 0.03)}$&0.05&$^{(-0.01, 0.08)}$&0.06&$^{(-0.01, 0.10)}$&0.02&$^{(-0.01, 0.05)}$&0.01&$^{(0.00, 0.03)}$\\
Parotid.R.Dm&1.20&$^{(1.02, 1.44)}$&0.03&$^{(0.01, 0.08)}$&0.06&$^{(0.06, 0.07)}$&0.05&$^{(0.03, 0.07)}$&0.03&$^{(0.01, 0.06)}$&0.07&$^{(0.01, 0.13)}$&0.07&$^{(0.03, 0.11)}$&0.01&$^{(0.00, 0.06)}$\\
Parotid.R.V10&-0.36&$^{(-0.45, -0.28)}$&0.01&$^{(0.00, 0.02)}$&0.03&$^{(0.03, 0.04)}$&0.02&$^{(0.01, 0.04)}$&-0.03&$^{(-0.11, 0.05)}$&0.01&$^{(-0.10, 0.09)}$&0.03&$^{(-0.01, 0.08)}$&0.00&$^{(0.00, 0.04)}$\\
Parotid.R.V30&-0.65&$^{(-0.74, -0.55)}$&0.01&$^{(0.00, 0.03)}$&0.03&$^{(0.02, 0.04)}$&0.02&$^{(0.01, 0.04)}$&0.04&$^{(-0.05, 0.10)}$&0.06&$^{(-0.01, 0.12)}$&0.04&$^{(-0.01, 0.08)}$&0.00&$^{(0.00, 0.02)}$\\
Parotid.R.V50&-0.11&$^{(-0.20, -0.03)}$&0.07&$^{(0.04, 0.09)}$&0.08&$^{(0.08, 0.09)}$&0.08&$^{(0.06, 0.09)}$&0.09&$^{(0.05, 0.17)}$&0.10&$^{(0.05, 0.14)}$&0.07&$^{(0.04, 0.11)}$&0.08&$^{(0.05, 0.10)}$\\
PCM.Sup.Dm&0.61&$^{(0.52, 0.71)}$&0.01&$^{(0.00, 0.03)}$&0.08&$^{(0.08, 0.09)}$&0.06&$^{(0.03, 0.08)}$&0.10&$^{(0.04, 0.14)}$&0.10&$^{(0.05, 0.15)}$&0.10&$^{(0.05, 0.14)}$&0.01&$^{(0.00, 0.08)}$\\
PCM.Sup.V10&-1.63&$^{(-1.81, -1.45)}$&0.00&$^{(-0.00, 0.01)}$&-0.01&$^{(-0.02, -0.01)}$&-0.00&$^{(-0.02, 0.01)}$&-0.03&$^{(-0.17, 0.02)}$&-0.02&$^{(-0.16, 0.05)}$&-0.06&$^{(-0.15, 0.01)}$&0.00&$^{(0.00, 0.00)}$\\
PCM.Sup.V30&-0.43&$^{(-0.50, -0.35)}$&0.00&$^{(0.00, 0.01)}$&0.03&$^{(0.03, 0.04)}$&0.02&$^{(0.01, 0.03)}$&0.06&$^{(-0.03, 0.12)}$&0.06&$^{(-0.01, 0.09)}$&0.03&$^{(-0.04, 0.08)}$&0.00&$^{(0.00, 0.00)}$\\
PCM.Sup.V50&-0.24&$^{(-0.29, -0.20)}$&0.04&$^{(0.01, 0.09)}$&0.11&$^{(0.11, 0.12)}$&0.10&$^{(0.07, 0.14)}$&0.19&$^{(0.11, 0.26)}$&0.17&$^{(0.09, 0.25)}$&0.11&$^{(0.07, 0.14)}$&0.04&$^{(0.00, 0.09)}$\\
PCM.Med.Dm&0.62&$^{(0.52, 0.71)}$&0.38&$^{(0.31, 0.43)}$&0.13&$^{(0.12, 0.14)}$&0.18&$^{(0.12, 0.28)}$&0.17&$^{(0.08, 0.47)}$&0.15&$^{(0.08, 0.33)}$&0.18&$^{(0.12, 0.24)}$&0.44&$^{(0.37, 0.50)}$\\
PCM.Med.V10&0.88&$^{(0.73, 1.03)}$&0.00&$^{(-0.00, 0.01)}$&0.05&$^{(0.04, 0.05)}$&0.03&$^{(0.01, 0.04)}$&0.21&$^{(0.04, 0.60)}$&0.14&$^{(0.01, 0.50)}$&0.12&$^{(0.07, 0.19)}$&0.89&$^{(0.75, 1.04)}$\\
PCM.Med.V30&1.43&$^{(1.32, 1.55)}$&0.01&$^{(0.00, 0.02)}$&0.06&$^{(0.06, 0.07)}$&0.05&$^{(0.03, 0.07)}$&0.11&$^{(-0.01, 0.61)}$&0.09&$^{(-0.01, 0.35)}$&0.13&$^{(0.07, 0.22)}$&0.08&$^{(0.00, 0.21)}$\\
PCM.Med.V50&-0.52&$^{(-0.57, -0.48)}$&0.01&$^{(0.00, 0.02)}$&0.05&$^{(0.03, 0.05)}$&0.03&$^{(0.01, 0.05)}$&0.09&$^{(-0.14, 0.23)}$&0.10&$^{(-0.07, 0.24)}$&0.03&$^{(-0.02, 0.08)}$&0.00&$^{(0.00, 0.00)}$\\
PCM.Inf.Dm&2.33&$^{(2.28, 2.40)}$&0.28&$^{(0.22, 0.37)}$&0.14&$^{(0.13, 0.16)}$&0.18&$^{(0.13, 0.26)}$&0.13&$^{(0.04, 0.29)}$&0.15&$^{(0.06, 0.36)}$&0.16&$^{(0.09, 0.22)}$&0.37&$^{(0.33, 0.40)}$\\
PCM.Inf.V10&0.29&$^{(0.17, 0.40)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.02, 0.03)}$&0.01&$^{(0.00, 0.02)}$&0.48&$^{(0.11, 0.85)}$&0.28&$^{(-0.08, 0.78)}$&0.23&$^{(0.15, 0.31)}$&0.60&$^{(0.49, 0.72)}$\\
PCM.Inf.V30&-0.79&$^{(-0.84, -0.75)}$&-0.03&$^{(-0.08, -0.00)}$&-0.05&$^{(-0.06, -0.04)}$&-0.04&$^{(-0.06, -0.02)}$&-0.07&$^{(-0.15, 0.01)}$&-0.05&$^{(-0.19, 0.02)}$&-0.05&$^{(-0.12, 0.00)}$&0.00&$^{(0.00, 0.00)}$\\
PCM.Inf.V50&-1.15&$^{(-1.21, -1.09)}$&0.01&$^{(0.00, 0.03)}$&0.07&$^{(0.06, 0.07)}$&0.05&$^{(0.02, 0.07)}$&0.15&$^{(0.01, 0.23)}$&0.11&$^{(-0.06, 0.22)}$&0.06&$^{(0.02, 0.10)}$&0.01&$^{(0.00, 0.05)}$\\
Supraglottic.Dm&0.41&$^{(0.33, 0.48)}$&0.07&$^{(0.03, 0.12)}$&0.12&$^{(0.12, 0.13)}$&0.12&$^{(0.09, 0.17)}$&0.12&$^{(0.02, 0.30)}$&0.12&$^{(0.03, 0.29)}$&0.14&$^{(0.10, 0.20)}$&0.05&$^{(0.01, 0.15)}$\\
Supraglottic.V10&-0.30&$^{(-0.41, -0.21)}$&0.00&$^{(-0.00, 0.01)}$&0.03&$^{(0.03, 0.03)}$&0.01&$^{(0.01, 0.02)}$&0.35&$^{(-0.15, 0.63)}$&0.25&$^{(-0.04, 0.62)}$&0.10&$^{(0.05, 0.16)}$&0.00&$^{(0.00, 0.00)}$\\
Supraglottic.V30&-0.53&$^{(-0.58, -0.47)}$&-0.01&$^{(-0.05, 0.00)}$&-0.04&$^{(-0.05, -0.03)}$&-0.03&$^{(-0.06, -0.00)}$&-0.04&$^{(-0.25, 0.07)}$&-0.01&$^{(-0.14, 0.07)}$&-0.05&$^{(-0.11, 0.01)}$&0.00&$^{(0.00, 0.00)}$\\
Supraglottic.V50&0.24&$^{(0.18, 0.28)}$&0.10&$^{(0.06, 0.13)}$&0.11&$^{(0.10, 0.11)}$&0.10&$^{(0.08, 0.12)}$&0.17&$^{(0.08, 0.24)}$&0.13&$^{(0.00, 0.22)}$&0.11&$^{(0.06, 0.15)}$&0.05&$^{(0.01, 0.09)}$\\
OralCavity.Ext.Dm&0.66&$^{(0.55, 0.78)}$&0.07&$^{(0.01, 0.18)}$&0.18&$^{(0.17, 0.19)}$&0.17&$^{(0.12, 0.22)}$&0.20&$^{(0.15, 0.25)}$&0.16&$^{(0.09, 0.27)}$&0.22&$^{(0.17, 0.29)}$&0.13&$^{(0.00, 0.29)}$\\
OralCavity.Ext.V10&0.56&$^{(0.45, 0.71)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.02, 0.03)}$&0.02&$^{(0.00, 0.02)}$&0.00&$^{(-0.09, 0.05)}$&0.03&$^{(-0.06, 0.08)}$&0.03&$^{(-0.02, 0.07)}$&0.01&$^{(0.00, 0.07)}$\\
OralCavity.Ext.V30&0.44&$^{(0.37, 0.49)}$&0.17&$^{(0.11, 0.24)}$&0.14&$^{(0.13, 0.15)}$&0.15&$^{(0.11, 0.20)}$&0.20&$^{(0.14, 0.34)}$&0.17&$^{(0.08, 0.27)}$&0.18&$^{(0.14, 0.23)}$&0.38&$^{(0.28, 0.46)}$\\
OralCavity.Ext.V50&0.59&$^{(0.52, 0.67)}$&0.58&$^{(0.53, 0.61)}$&0.27&$^{(0.26, 0.29)}$&0.34&$^{(0.27, 0.45)}$&0.31&$^{(0.20, 0.46)}$&0.25&$^{(0.11, 0.43)}$&0.23&$^{(0.17, 0.29)}$&0.64&$^{(0.57, 0.71)}$\\
GlotticArea.Dm&-0.83&$^{(-0.90, -0.77)}$&0.01&$^{(-0.00, 0.01)}$&0.04&$^{(0.04, 0.05)}$&0.03&$^{(0.01, 0.04)}$&0.03&$^{(-0.04, 0.19)}$&0.02&$^{(-0.08, 0.18)}$&0.05&$^{(0.01, 0.10)}$&0.01&$^{(0.00, 0.07)}$\\
GlotticArea.V10&0.82&$^{(0.67, 1.04)}$&0.00&$^{(-0.00, 0.01)}$&0.02&$^{(0.02, 0.02)}$&0.01&$^{(0.00, 0.02)}$&0.48&$^{(0.06, 0.88)}$&0.28&$^{(-0.10, 0.77)}$&0.20&$^{(0.13, 0.27)}$&0.47&$^{(0.36, 0.58)}$\\
GlotticArea.V30&0.18&$^{(0.14, 0.22)}$&-0.02&$^{(-0.06, -0.00)}$&-0.05&$^{(-0.07, -0.04)}$&-0.05&$^{(-0.07, -0.03)}$&-0.10&$^{(-0.21, -0.03)}$&-0.09&$^{(-0.18, -0.01)}$&-0.06&$^{(-0.10, -0.01)}$&0.00&$^{(0.00, 0.00)}$\\
GlotticArea.V50&0.54&$^{(0.50, 0.58)}$&0.06&$^{(0.02, 0.09)}$&0.09&$^{(0.08, 0.10)}$&0.08&$^{(0.06, 0.11)}$&0.10&$^{(-0.02, 0.17)}$&0.09&$^{(-0.01, 0.18)}$&0.08&$^{(0.04, 0.13)}$&0.22&$^{(0.19, 0.25)}$\\
DYSFAGIE..BSL.2&0.16&$^{(0.16, 0.17)}$&0.14&$^{(0.12, 0.15)}$&0.15&$^{(0.15, 0.16)}$&0.15&$^{(0.14, 0.16)}$&0.21&$^{(0.16, 0.24)}$&0.17&$^{(0.07, 0.24)}$&0.11&$^{(0.08, 0.15)}$&0.19&$^{(0.18, 0.19)}$\\
DYSFAGIE..BSL.3&0.35&$^{(0.34, 0.36)}$&0.31&$^{(0.30, 0.32)}$&0.30&$^{(0.29, 0.31)}$&0.31&$^{(0.29, 0.32)}$&0.38&$^{(0.32, 0.41)}$&0.29&$^{(0.14, 0.41)}$&0.23&$^{(0.19, 0.27)}$&0.36&$^{(0.35, 0.36)}$\\
\bottomrule
\end{tabular}
